A thermally and perturbatively stable classical spin model in two dimensions

We show that the 2D classical spin model constructed in arXiv:2605.10943 hosts many metastable states at non-zero temperature which are stable to arbitrary Hamiltonian perturbations, providing the first such example. Our proof relies on a recursive application of the cluster expansion.

==> fig-base-code.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  base spin/.style={circle,fill=black,inner sep=0pt,minimum size=3.5pt},
  base check/.style={circle,draw=black,fill=white,line width=0.6pt,
    inner sep=0pt,minimum size=5pt}]
  \draw[line width=0.6pt] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
  \node[base spin,label=below left:{$b_1$}] at (0,0) {};
  \node[base spin,label=above right:{$b_2$}] at (1,1) {};
  \node[base check,label=above left:{$c_1$}] at (0,1) {};
  \node[base check,label=below right:{$c_2$}] at (1,0) {};
\end{tikzpicture}


==> fig-code-embedding.tex <==
% Adapted from the height-two diagram in refs/memory-paper/paper.tex.
% The memory paper's (X,Q,Z) pieces are relabelled (G,B,C).
\begin{equation}
 \begin{tikzpicture}[baseline]
 \matrix (a) [
   matrix of math nodes, nodes in empty cells,
   nodes={minimum size=25pt},
   row sep=2em, column sep=2em,
   text height=1.25ex, text depth=0.25ex
 ] {
   {} & {} & \textcolor{blue}{C_G^0}
     & \textcolor{blue}{C_G^1} & \textcolor{blue}{C_G^2} \\
   {} & C_B^0 & C_B^1 & C_B^2 & {} \\
   \textcolor{red}{C_C^0} & \textcolor{red}{C_C^1}
     & \textcolor{red}{C_C^2} & {} & {} \\
 };
 \path[->,blue,font=\scriptsize]
   (a-1-3) edge node[above]{$\delta_G^0$} (a-1-4)
   (a-1-4) edge node[above]{$\delta_G^1$} (a-1-5);
 \path[->,font=\scriptsize]
   (a-2-2) edge node[above]{$\delta_B^0$} (a-2-3)
   (a-2-3) edge node[above]{$\delta_B^1$} (a-2-4);
 \path[->,red,font=\scriptsize]
   (a-3-1) edge node[above]{$\delta_C^0$} (a-3-2)
   (a-3-2) edge node[above]{$\delta_C^1$} (a-3-3);
 \path[->,font=\scriptsize]
   (a-1-3) edge node[right]{$\kappa_{GB}^0$} (a-2-3)
   (a-1-4) edge node[right]{$\kappa_{GB}^1$} (a-2-4)
   (a-2-2) edge node[right]{$\kappa_{BC}^0$} (a-3-2)
   (a-2-3) edge node[right]{$\kappa_{BC}^1$} (a-3-3);
 \path[->,dashed,font=\scriptsize]
   (a-1-3) edge[bend right=70]
     node[left]{$\kappa_{GC}^0$} (a-3-2)
   (a-1-4) edge[bend left=70]
     node[right]{$\kappa_{GC}^1$} (a-3-3);
 \end{tikzpicture}
 \label{eq:code-embedding-diagram}
\end{equation}


==> fig-code-iterations.tex <==
  \begin{tikzpicture}[x=1cm,y=1cm,
    iteration edge/.style={line width=0.35pt},
    iteration spin/.style={circle,fill=black,inner sep=0pt,minimum size=2pt},
    iteration check/.style={circle,draw=black,fill=white,line width=0.35pt,
      inner sep=0pt,minimum size=2.8pt}]
    % C_(0); crossing vertices remain distinct.
    \draw[iteration edge]
      (0.000,0.000) -- (0.000,0.450) (0.450,0.450) -- (0.450,0.000);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (0.000,0.450) -- (0.450,0.450) (0.450,0.000) -- (0.000,0.000);
    \foreach \point in {
      (0.000,0.000),(0.450,0.450)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (0.000,0.450),(0.450,0.000)}
      \node[iteration check] at \point {};
    \node at (0.225,-0.550) {$\cC_{(0)}$};
    % C_(1); crossing vertices remain distinct.
    \draw[iteration edge]
      (1.650,0.000) -- (1.650,0.244) (1.650,0.244) -- (1.650,0.489) (1.650,0.489) -- (1.650,0.733)
      (1.650,0.733) -- (1.650,0.978) (1.650,0.978) -- (1.650,1.222) (1.650,1.222) -- (1.650,1.467)
      (1.650,1.467) -- (1.650,1.711) (3.361,0.000) -- (3.361,0.244) (3.361,0.244) -- (3.361,0.567)
      (3.361,0.567) -- (3.361,0.733) (3.361,0.733) -- (3.361,0.978) (3.361,0.978) -- (3.361,1.222)
      (3.361,1.222) -- (3.361,1.467) (3.361,1.467) -- (3.361,1.711) (2.139,0.489) -- (2.139,0.733)
      (2.139,0.733) -- (2.139,0.978) (2.139,0.978) -- (2.139,1.222) (2.139,1.222) -- (2.139,1.467)
      (2.139,1.467) -- (2.139,1.789) (2.139,1.789) -- (2.139,1.956) (2.139,1.956) -- (2.139,2.200)
      (3.850,0.489) -- (3.850,0.733) (3.850,0.733) -- (3.850,0.978) (3.850,0.978) -- (3.850,1.222)
      (3.850,1.222) -- (3.850,1.467) (3.850,1.467) -- (3.850,1.711) (3.850,1.711) -- (3.850,1.956)
      (3.850,1.956) -- (3.850,2.200);
    \draw[iteration edge,blue!70!black]
      (2.383,1.711) -- (2.383,1.956) (2.383,1.956) -- (2.383,2.200) (2.872,1.711) -- (2.872,1.956)
      (2.872,1.956) -- (2.872,2.200) (2.628,0.000) -- (2.628,0.244) (2.628,0.244) -- (2.628,0.489)
      (3.117,0.000) -- (3.117,0.244) (3.117,0.244) -- (3.117,0.489);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (1.650,1.711) -- (1.894,1.711) (1.894,1.711) -- (2.061,1.711) (2.061,1.711) -- (2.383,1.711)
      (2.383,1.711) -- (2.628,1.711) (2.628,1.711) -- (2.872,1.711) (2.872,1.711) -- (3.117,1.711)
      (3.117,1.711) -- (3.361,1.711) (1.650,0.000) -- (1.894,0.000) (1.894,0.000) -- (2.139,0.000)
      (2.139,0.000) -- (2.383,0.000) (2.383,0.000) -- (2.628,0.000) (2.628,0.000) -- (2.872,0.000)
      (2.872,0.000) -- (3.117,0.000) (3.117,0.000) -- (3.361,0.000) (2.139,2.200) -- (2.383,2.200)
      (2.383,2.200) -- (2.628,2.200) (2.628,2.200) -- (2.872,2.200) (2.872,2.200) -- (3.117,2.200)
      (3.117,2.200) -- (3.361,2.200) (3.361,2.200) -- (3.606,2.200) (3.606,2.200) -- (3.850,2.200)
      (2.139,0.489) -- (2.383,0.489) (2.383,0.489) -- (2.628,0.489) (2.628,0.489) -- (2.872,0.489)
      (2.872,0.489) -- (3.117,0.489) (3.117,0.489) -- (3.283,0.489) (3.283,0.489) -- (3.606,0.489)
      (3.606,0.489) -- (3.850,0.489);
    \draw[iteration edge,blue!70!black,preaction={draw=white,line width=1.3pt}]
      (1.650,0.978) -- (1.894,0.978) (1.894,0.978) -- (2.139,0.978) (1.650,1.467) -- (1.894,1.467)
      (1.894,1.467) -- (2.139,1.467) (3.361,0.733) -- (3.606,0.733) (3.606,0.733) -- (3.850,0.733)
      (3.361,1.222) -- (3.606,1.222) (3.606,1.222) -- (3.850,1.222);
    \foreach \point in {
      (1.650,0.000),(3.361,1.711),(1.650,0.489),(1.650,0.978),(1.650,1.467),(1.894,1.711),
      (2.383,1.711),(2.872,1.711),(3.361,0.244),(3.361,0.733),(3.361,1.222),(2.139,0.000),
      (2.628,0.000),(3.117,0.000),(2.139,0.489),(3.850,2.200),(2.139,0.978),(2.139,1.467),
      (2.139,1.956),(2.383,2.200),(2.872,2.200),(3.361,2.200),(3.850,0.733),(3.850,1.222),
      (3.850,1.711),(2.628,0.489),(3.117,0.489),(3.606,0.489)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (1.650,1.711),(3.361,0.000),(1.650,0.244),(1.650,0.733),(1.650,1.222),(2.061,1.711),
      (2.628,1.711),(3.117,1.711),(3.361,0.567),(3.361,0.978),(3.361,1.467),(1.894,0.000),
      (2.383,0.000),(2.872,0.000),(2.139,2.200),(3.850,0.489),(2.139,0.733),(2.139,1.222),
      (2.139,1.789),(2.628,2.200),(3.117,2.200),(3.606,2.200),(3.850,0.978),(3.850,1.467),
      (3.850,1.956),(2.383,0.489),(2.872,0.489),(3.283,0.489)}
      \node[iteration check] at \point {};
    \foreach \point in {
      (1.894,0.978),(1.894,1.467),(2.383,1.956),(2.872,1.956),(3.606,0.733),(3.606,1.222),
      (2.628,0.244),(3.117,0.244)}
      \node[iteration check,draw=blue!70!black] at \point {};
    \node at (2.750,-0.550) {$\cC_{(1)}$};
    % C_(2); crossing vertices remain distinct.
    \draw[iteration edge]
      (4.950,0.000) -- (4.950,0.176) (4.950,0.176) -- (4.950,0.352) (4.950,0.352) -- (4.950,0.528)
      (4.950,0.528) -- (4.950,0.705) (4.950,0.705) -- (4.950,0.881) (4.950,0.881) -- (4.950,1.057)
      (4.950,1.057) -- (4.950,1.233) (4.950,1.233) -- (4.950,1.409) (4.950,1.409) -- (4.950,1.585)
      (4.950,1.585) -- (4.950,1.762) (4.950,1.762) -- (4.950,1.938) (4.950,1.938) -- (4.950,2.114)
      (4.950,2.114) -- (4.950,2.290) (4.950,2.290) -- (4.950,2.466) (4.950,2.466) -- (4.950,2.642)
      (4.950,2.642) -- (4.950,2.818) (4.950,2.818) -- (4.950,2.995) (4.950,2.995) -- (4.950,3.171)
      (4.950,3.171) -- (4.950,3.347) (4.950,3.347) -- (4.950,3.523) (4.950,3.523) -- (4.950,3.699)
      (4.950,3.699) -- (4.950,3.875) (4.950,3.875) -- (4.950,4.052) (4.950,4.052) -- (4.950,4.228)
      (4.950,4.228) -- (4.950,4.404) (4.950,4.404) -- (4.950,4.580) (4.950,4.580) -- (4.950,4.756)
      (4.950,4.756) -- (4.950,4.932) (4.950,4.932) -- (4.950,5.108) (4.950,5.108) -- (4.950,5.285)
      (4.950,5.285) -- (4.950,5.461) (4.950,5.461) -- (4.950,5.637) (4.950,5.637) -- (4.950,5.813)
      (4.950,5.813) -- (4.950,5.989) (4.950,5.989) -- (4.950,6.165) (4.950,6.165) -- (4.950,6.342)
      (4.950,6.342) -- (4.950,6.518) (4.950,6.518) -- (4.950,6.694) (4.950,6.694) -- (4.950,6.870)
      (4.950,6.870) -- (4.950,7.046) (4.950,7.046) -- (4.950,7.222) (4.950,7.222) -- (4.950,7.398)
      (4.950,7.398) -- (4.950,7.575) (4.950,7.575) -- (4.950,7.751) (4.950,7.751) -- (4.950,7.927)
      (4.950,7.927) -- (4.950,8.103) (4.950,8.103) -- (4.950,8.279) (4.950,8.279) -- (4.950,8.455)
      (4.950,8.455) -- (4.950,8.632) (13.582,0.000) -- (13.582,0.176) (13.582,0.176) -- (13.582,0.409)
      (13.582,0.409) -- (13.582,0.528) (13.582,0.528) -- (13.582,0.705) (13.582,0.705) -- (13.582,0.881)
      (13.582,0.881) -- (13.582,1.057) (13.582,1.057) -- (13.582,1.233) (13.582,1.233) -- (13.582,1.409)
      (13.582,1.409) -- (13.582,1.585) (13.582,1.585) -- (13.582,1.762) (13.582,1.762) -- (13.582,1.938)
      (13.582,1.938) -- (13.582,2.114) (13.582,2.114) -- (13.582,2.290) (13.582,2.290) -- (13.582,2.523)
      (13.582,2.523) -- (13.582,2.642) (13.582,2.642) -- (13.582,2.875) (13.582,2.875) -- (13.582,2.995)
      (13.582,2.995) -- (13.582,3.171) (13.582,3.171) -- (13.582,3.347) (13.582,3.347) -- (13.582,3.523)
      (13.582,3.523) -- (13.582,3.699) (13.582,3.699) -- (13.582,3.875) (13.582,3.875) -- (13.582,4.052)
      (13.582,4.052) -- (13.582,4.228) (13.582,4.228) -- (13.582,4.404) (13.582,4.404) -- (13.582,4.580)
      (13.582,4.580) -- (13.582,4.756) (13.582,4.756) -- (13.582,4.932) (13.582,4.932) -- (13.582,5.108)
      (13.582,5.108) -- (13.582,5.285) (13.582,5.285) -- (13.582,5.461) (13.582,5.461) -- (13.582,5.637)
      (13.582,5.637) -- (13.582,5.813) (13.582,5.813) -- (13.582,5.989) (13.582,5.989) -- (13.582,6.165)
      (13.582,6.165) -- (13.582,6.342) (13.582,6.342) -- (13.582,6.518) (13.582,6.518) -- (13.582,6.694)
      (13.582,6.694) -- (13.582,6.870) (13.582,6.870) -- (13.582,7.046) (13.582,7.046) -- (13.582,7.222)
      (13.582,7.222) -- (13.582,7.398) (13.582,7.398) -- (13.582,7.575) (13.582,7.575) -- (13.582,7.751)
      (13.582,7.751) -- (13.582,7.927) (13.582,7.927) -- (13.582,8.103) (13.582,8.103) -- (13.582,8.279)
      (13.582,8.279) -- (13.582,8.455) (13.582,8.455) -- (13.582,8.632) (7.416,2.466) -- (7.416,2.642)
      (7.416,2.642) -- (7.416,2.818) (7.416,2.818) -- (7.416,2.995) (7.416,2.995) -- (7.416,3.171)
      (7.416,3.171) -- (7.416,3.347) (7.416,3.347) -- (7.416,3.523) (7.416,3.523) -- (7.416,3.699)
      (7.416,3.699) -- (7.416,3.875) (7.416,3.875) -- (7.416,4.052) (7.416,4.052) -- (7.416,4.228)
      (7.416,4.228) -- (7.416,4.404) (7.416,4.404) -- (7.416,4.580) (7.416,4.580) -- (7.416,4.756)
      (7.416,4.756) -- (7.416,4.932) (7.416,4.932) -- (7.416,5.108) (7.416,5.108) -- (7.416,5.341)
      (7.416,5.341) -- (7.416,5.461) (7.416,5.461) -- (7.416,5.637) (7.416,5.637) -- (7.416,5.813)
      (7.416,5.813) -- (7.416,5.989) (7.416,5.989) -- (7.416,6.165) (7.416,6.165) -- (7.416,6.342)
      (7.416,6.342) -- (7.416,6.518) (7.416,6.518) -- (7.416,6.694) (7.416,6.694) -- (7.416,6.870)
      (7.416,6.870) -- (7.416,7.046) (7.416,7.046) -- (7.416,7.222) (7.416,7.222) -- (7.416,7.398)
      (7.416,7.398) -- (7.416,7.575) (7.416,7.575) -- (7.416,7.807) (7.416,7.807) -- (7.416,7.927)
      (7.416,7.927) -- (7.416,8.103) (7.416,8.103) -- (7.416,8.279) (7.416,8.279) -- (7.416,8.455)
      (7.416,8.455) -- (7.416,8.688) (7.416,8.688) -- (7.416,8.808) (7.416,8.808) -- (7.416,9.040)
      (7.416,9.040) -- (7.416,9.160) (7.416,9.160) -- (7.416,9.336) (7.416,9.336) -- (7.416,9.512)
      (7.416,9.512) -- (7.416,9.688) (7.416,9.688) -- (7.416,9.865) (7.416,9.865) -- (7.416,10.041)
      (7.416,10.041) -- (7.416,10.217) (7.416,10.217) -- (7.416,10.393) (7.416,10.393) -- (7.416,10.569)
      (7.416,10.569) -- (7.416,10.745) (7.416,10.745) -- (7.416,10.922) (7.416,10.922) -- (7.416,11.098)
      (16.048,2.466) -- (16.048,2.642) (16.048,2.642) -- (16.048,2.875) (16.048,2.875) -- (16.048,2.995)
      (16.048,2.995) -- (16.048,3.171) (16.048,3.171) -- (16.048,3.347) (16.048,3.347) -- (16.048,3.523)
      (16.048,3.523) -- (16.048,3.699) (16.048,3.699) -- (16.048,3.875) (16.048,3.875) -- (16.048,4.108)
      (16.048,4.108) -- (16.048,4.228) (16.048,4.228) -- (16.048,4.404) (16.048,4.404) -- (16.048,4.580)
      (16.048,4.580) -- (16.048,4.756) (16.048,4.756) -- (16.048,4.932) (16.048,4.932) -- (16.048,5.108)
      (16.048,5.108) -- (16.048,5.285) (16.048,5.285) -- (16.048,5.461) (16.048,5.461) -- (16.048,5.637)
      (16.048,5.637) -- (16.048,5.813) (16.048,5.813) -- (16.048,5.989) (16.048,5.989) -- (16.048,6.165)
      (16.048,6.165) -- (16.048,6.342) (16.048,6.342) -- (16.048,6.574) (16.048,6.574) -- (16.048,6.694)
      (16.048,6.694) -- (16.048,6.870) (16.048,6.870) -- (16.048,7.046) (16.048,7.046) -- (16.048,7.222)
      (16.048,7.222) -- (16.048,7.398) (16.048,7.398) -- (16.048,7.575) (16.048,7.575) -- (16.048,7.751)
      (16.048,7.751) -- (16.048,7.927) (16.048,7.927) -- (16.048,8.103) (16.048,8.103) -- (16.048,8.279)
      (16.048,8.279) -- (16.048,8.455) (16.048,8.455) -- (16.048,8.632) (16.048,8.632) -- (16.048,8.808)
      (16.048,8.808) -- (16.048,8.984) (16.048,8.984) -- (16.048,9.160) (16.048,9.160) -- (16.048,9.336)
      (16.048,9.336) -- (16.048,9.512) (16.048,9.512) -- (16.048,9.688) (16.048,9.688) -- (16.048,9.865)
      (16.048,9.865) -- (16.048,10.041) (16.048,10.041) -- (16.048,10.217) (16.048,10.217) -- (16.048,10.393)
      (16.048,10.393) -- (16.048,10.569) (16.048,10.569) -- (16.048,10.745) (16.048,10.745) -- (16.048,10.922)
      (16.048,10.922) -- (16.048,11.098) (8.649,8.632) -- (8.649,8.808) (8.649,8.808) -- (8.649,9.040)
      (8.649,9.040) -- (8.649,9.160) (8.649,9.160) -- (8.649,9.336) (8.649,9.336) -- (8.649,9.512)
      (8.649,9.512) -- (8.649,9.688) (8.649,9.688) -- (8.649,9.865) (8.649,9.865) -- (8.649,10.041)
      (8.649,10.041) -- (8.649,10.217) (8.649,10.217) -- (8.649,10.393) (8.649,10.393) -- (8.649,10.569)
      (8.649,10.569) -- (8.649,10.745) (8.649,10.745) -- (8.649,10.922) (8.649,10.922) -- (8.649,11.098)
      (11.115,8.632) -- (11.115,8.808) (11.115,8.808) -- (11.115,9.040) (11.115,9.040) -- (11.115,9.160)
      (11.115,9.160) -- (11.115,9.336) (11.115,9.336) -- (11.115,9.512) (11.115,9.512) -- (11.115,9.688)
      (11.115,9.688) -- (11.115,9.865) (11.115,9.865) -- (11.115,10.041) (11.115,10.041) -- (11.115,10.217)
      (11.115,10.217) -- (11.115,10.393) (11.115,10.393) -- (11.115,10.569) (11.115,10.569) -- (11.115,10.745)
      (11.115,10.745) -- (11.115,10.922) (11.115,10.922) -- (11.115,11.098) (9.882,0.000) -- (9.882,0.176)
      (9.882,0.176) -- (9.882,0.409) (9.882,0.409) -- (9.882,0.528) (9.882,0.528) -- (9.882,0.705)
      (9.882,0.705) -- (9.882,0.881) (9.882,0.881) -- (9.882,1.057) (9.882,1.057) -- (9.882,1.233)
      (9.882,1.233) -- (9.882,1.409) (9.882,1.409) -- (9.882,1.585) (9.882,1.585) -- (9.882,1.762)
      (9.882,1.762) -- (9.882,1.938) (9.882,1.938) -- (9.882,2.114) (9.882,2.114) -- (9.882,2.290)
      (9.882,2.290) -- (9.882,2.466) (12.348,0.000) -- (12.348,0.176) (12.348,0.176) -- (12.348,0.409)
      (12.348,0.409) -- (12.348,0.528) (12.348,0.528) -- (12.348,0.705) (12.348,0.705) -- (12.348,0.881)
      (12.348,0.881) -- (12.348,1.057) (12.348,1.057) -- (12.348,1.233) (12.348,1.233) -- (12.348,1.409)
      (12.348,1.409) -- (12.348,1.585) (12.348,1.585) -- (12.348,1.762) (12.348,1.762) -- (12.348,1.938)
      (12.348,1.938) -- (12.348,2.114) (12.348,2.114) -- (12.348,2.290) (12.348,2.290) -- (12.348,2.466)
      (5.302,0.352) -- (5.302,0.528) (5.302,0.528) -- (5.302,0.705) (5.302,0.705) -- (5.302,0.881)
      (5.302,0.881) -- (5.302,1.057) (5.302,1.057) -- (5.302,1.233) (5.302,1.233) -- (5.302,1.409)
      (5.302,1.409) -- (5.302,1.585) (5.302,1.585) -- (5.302,1.762) (5.302,1.762) -- (5.302,1.938)
      (5.302,1.938) -- (5.302,2.114) (5.302,2.114) -- (5.302,2.290) (5.302,2.290) -- (5.302,2.466)
      (5.302,2.466) -- (5.302,2.642) (5.302,2.642) -- (5.302,2.818) (5.302,2.818) -- (5.302,2.995)
      (5.302,2.995) -- (5.302,3.171) (5.302,3.171) -- (5.302,3.347) (5.302,3.347) -- (5.302,3.523)
      (5.302,3.523) -- (5.302,3.699) (5.302,3.699) -- (5.302,3.875) (5.302,3.875) -- (5.302,4.052)
      (5.302,4.052) -- (5.302,4.228) (5.302,4.228) -- (5.302,4.404) (5.302,4.404) -- (5.302,4.580)
      (5.302,4.580) -- (5.302,4.756) (5.302,4.756) -- (5.302,4.989) (5.302,4.989) -- (5.302,5.108)
      (5.302,5.108) -- (5.302,5.285) (5.302,5.285) -- (5.302,5.461) (5.302,5.461) -- (5.302,5.637)
      (5.302,5.637) -- (5.302,5.813) (5.302,5.813) -- (5.302,5.989) (5.302,5.989) -- (5.302,6.165)
      (5.302,6.165) -- (5.302,6.342) (5.302,6.342) -- (5.302,6.518) (5.302,6.518) -- (5.302,6.694)
      (5.302,6.694) -- (5.302,6.870) (5.302,6.870) -- (5.302,7.046) (5.302,7.046) -- (5.302,7.222)
      (5.302,7.222) -- (5.302,7.455) (5.302,7.455) -- (5.302,7.575) (5.302,7.575) -- (5.302,7.751)
      (5.302,7.751) -- (5.302,7.927) (5.302,7.927) -- (5.302,8.103) (5.302,8.103) -- (5.302,8.279)
      (5.302,8.279) -- (5.302,8.455) (5.302,8.455) -- (5.302,8.688) (5.302,8.688) -- (5.302,8.808)
      (5.302,8.808) -- (5.302,8.984) (13.934,0.352) -- (13.934,0.528) (13.934,0.528) -- (13.934,0.705)
      (13.934,0.705) -- (13.934,0.881) (13.934,0.881) -- (13.934,1.057) (13.934,1.057) -- (13.934,1.233)
      (13.934,1.233) -- (13.934,1.409) (13.934,1.409) -- (13.934,1.585) (13.934,1.585) -- (13.934,1.762)
      (13.934,1.762) -- (13.934,1.938) (13.934,1.938) -- (13.934,2.114) (13.934,2.114) -- (13.934,2.290)
      (13.934,2.290) -- (13.934,2.523) (13.934,2.523) -- (13.934,2.642) (13.934,2.642) -- (13.934,2.875)
      (13.934,2.875) -- (13.934,2.995) (13.934,2.995) -- (13.934,3.171) (13.934,3.171) -- (13.934,3.347)
      (13.934,3.347) -- (13.934,3.523) (13.934,3.523) -- (13.934,3.756) (13.934,3.756) -- (13.934,3.875)
      (13.934,3.875) -- (13.934,4.052) (13.934,4.052) -- (13.934,4.228) (13.934,4.228) -- (13.934,4.404)
      (13.934,4.404) -- (13.934,4.580) (13.934,4.580) -- (13.934,4.756) (13.934,4.756) -- (13.934,4.932)
      (13.934,4.932) -- (13.934,5.108) (13.934,5.108) -- (13.934,5.285) (13.934,5.285) -- (13.934,5.461)
      (13.934,5.461) -- (13.934,5.637) (13.934,5.637) -- (13.934,5.813) (13.934,5.813) -- (13.934,5.989)
      (13.934,5.989) -- (13.934,6.222) (13.934,6.222) -- (13.934,6.342) (13.934,6.342) -- (13.934,6.518)
      (13.934,6.518) -- (13.934,6.694) (13.934,6.694) -- (13.934,6.870) (13.934,6.870) -- (13.934,7.046)
      (13.934,7.046) -- (13.934,7.222) (13.934,7.222) -- (13.934,7.398) (13.934,7.398) -- (13.934,7.575)
      (13.934,7.575) -- (13.934,7.751) (13.934,7.751) -- (13.934,7.927) (13.934,7.927) -- (13.934,8.103)
      (13.934,8.103) -- (13.934,8.279) (13.934,8.279) -- (13.934,8.455) (13.934,8.455) -- (13.934,8.632)
      (13.934,8.632) -- (13.934,8.808) (13.934,8.808) -- (13.934,8.984) (7.768,2.818) -- (7.768,2.995)
      (7.768,2.995) -- (7.768,3.171) (7.768,3.171) -- (7.768,3.347) (7.768,3.347) -- (7.768,3.523)
      (7.768,3.523) -- (7.768,3.699) (7.768,3.699) -- (7.768,3.875) (7.768,3.875) -- (7.768,4.052)
      (7.768,4.052) -- (7.768,4.228) (7.768,4.228) -- (7.768,4.404) (7.768,4.404) -- (7.768,4.580)
      (7.768,4.580) -- (7.768,4.756) (7.768,4.756) -- (7.768,4.932) (7.768,4.932) -- (7.768,5.108)
      (7.768,5.108) -- (7.768,5.285) (7.768,5.285) -- (7.768,5.461) (7.768,5.461) -- (7.768,5.637)
      (7.768,5.637) -- (7.768,5.813) (7.768,5.813) -- (7.768,5.989) (7.768,5.989) -- (7.768,6.165)
      (7.768,6.165) -- (7.768,6.342) (7.768,6.342) -- (7.768,6.518) (7.768,6.518) -- (7.768,6.694)
      (7.768,6.694) -- (7.768,6.870) (7.768,6.870) -- (7.768,7.046) (7.768,7.046) -- (7.768,7.222)
      (7.768,7.222) -- (7.768,7.398) (7.768,7.398) -- (7.768,7.575) (7.768,7.575) -- (7.768,7.751)
      (7.768,7.751) -- (7.768,7.927) (7.768,7.927) -- (7.768,8.103) (7.768,8.103) -- (7.768,8.279)
      (7.768,8.279) -- (7.768,8.455) (7.768,8.455) -- (7.768,8.688) (7.768,8.688) -- (7.768,8.808)
      (7.768,8.808) -- (7.768,9.040) (7.768,9.040) -- (7.768,9.160) (7.768,9.160) -- (7.768,9.336)
      (7.768,9.336) -- (7.768,9.512) (7.768,9.512) -- (7.768,9.688) (7.768,9.688) -- (7.768,9.865)
      (7.768,9.865) -- (7.768,10.041) (7.768,10.041) -- (7.768,10.217) (7.768,10.217) -- (7.768,10.393)
      (7.768,10.393) -- (7.768,10.569) (7.768,10.569) -- (7.768,10.745) (7.768,10.745) -- (7.768,10.922)
      (7.768,10.922) -- (7.768,11.154) (7.768,11.154) -- (7.768,11.274) (7.768,11.274) -- (7.768,11.450)
      (16.400,2.818) -- (16.400,2.995) (16.400,2.995) -- (16.400,3.171) (16.400,3.171) -- (16.400,3.347)
      (16.400,3.347) -- (16.400,3.523) (16.400,3.523) -- (16.400,3.699) (16.400,3.699) -- (16.400,3.875)
      (16.400,3.875) -- (16.400,4.052) (16.400,4.052) -- (16.400,4.228) (16.400,4.228) -- (16.400,4.404)
      (16.400,4.404) -- (16.400,4.580) (16.400,4.580) -- (16.400,4.756) (16.400,4.756) -- (16.400,4.932)
      (16.400,4.932) -- (16.400,5.108) (16.400,5.108) -- (16.400,5.285) (16.400,5.285) -- (16.400,5.461)
      (16.400,5.461) -- (16.400,5.637) (16.400,5.637) -- (16.400,5.813) (16.400,5.813) -- (16.400,5.989)
      (16.400,5.989) -- (16.400,6.165) (16.400,6.165) -- (16.400,6.342) (16.400,6.342) -- (16.400,6.518)
      (16.400,6.518) -- (16.400,6.694) (16.400,6.694) -- (16.400,6.870) (16.400,6.870) -- (16.400,7.046)
      (16.400,7.046) -- (16.400,7.222) (16.400,7.222) -- (16.400,7.398) (16.400,7.398) -- (16.400,7.575)
      (16.400,7.575) -- (16.400,7.751) (16.400,7.751) -- (16.400,7.927) (16.400,7.927) -- (16.400,8.103)
      (16.400,8.103) -- (16.400,8.279) (16.400,8.279) -- (16.400,8.455) (16.400,8.455) -- (16.400,8.632)
      (16.400,8.632) -- (16.400,8.808) (16.400,8.808) -- (16.400,8.984) (16.400,8.984) -- (16.400,9.160)
      (16.400,9.160) -- (16.400,9.336) (16.400,9.336) -- (16.400,9.512) (16.400,9.512) -- (16.400,9.688)
      (16.400,9.688) -- (16.400,9.865) (16.400,9.865) -- (16.400,10.041) (16.400,10.041) -- (16.400,10.217)
      (16.400,10.217) -- (16.400,10.393) (16.400,10.393) -- (16.400,10.569) (16.400,10.569) -- (16.400,10.745)
      (16.400,10.745) -- (16.400,10.922) (16.400,10.922) -- (16.400,11.098) (16.400,11.098) -- (16.400,11.274)
      (16.400,11.274) -- (16.400,11.450) (9.002,8.984) -- (9.002,9.160) (9.002,9.160) -- (9.002,9.336)
      (9.002,9.336) -- (9.002,9.512) (9.002,9.512) -- (9.002,9.688) (9.002,9.688) -- (9.002,9.865)
      (9.002,9.865) -- (9.002,10.041) (9.002,10.041) -- (9.002,10.217) (9.002,10.217) -- (9.002,10.393)
      (9.002,10.393) -- (9.002,10.569) (9.002,10.569) -- (9.002,10.745) (9.002,10.745) -- (9.002,10.922)
      (9.002,10.922) -- (9.002,11.154) (9.002,11.154) -- (9.002,11.274) (9.002,11.274) -- (9.002,11.450)
      (11.468,8.984) -- (11.468,9.160) (11.468,9.160) -- (11.468,9.336) (11.468,9.336) -- (11.468,9.512)
      (11.468,9.512) -- (11.468,9.688) (11.468,9.688) -- (11.468,9.865) (11.468,9.865) -- (11.468,10.041)
      (11.468,10.041) -- (11.468,10.217) (11.468,10.217) -- (11.468,10.393) (11.468,10.393) -- (11.468,10.569)
      (11.468,10.569) -- (11.468,10.745) (11.468,10.745) -- (11.468,10.922) (11.468,10.922) -- (11.468,11.154)
      (11.468,11.154) -- (11.468,11.274) (11.468,11.274) -- (11.468,11.450) (10.235,0.352) -- (10.235,0.528)
      (10.235,0.528) -- (10.235,0.705) (10.235,0.705) -- (10.235,0.881) (10.235,0.881) -- (10.235,1.057)
      (10.235,1.057) -- (10.235,1.233) (10.235,1.233) -- (10.235,1.409) (10.235,1.409) -- (10.235,1.585)
      (10.235,1.585) -- (10.235,1.762) (10.235,1.762) -- (10.235,1.938) (10.235,1.938) -- (10.235,2.114)
      (10.235,2.114) -- (10.235,2.290) (10.235,2.290) -- (10.235,2.523) (10.235,2.523) -- (10.235,2.642)
      (10.235,2.642) -- (10.235,2.818) (12.701,0.352) -- (12.701,0.528) (12.701,0.528) -- (12.701,0.705)
      (12.701,0.705) -- (12.701,0.881) (12.701,0.881) -- (12.701,1.057) (12.701,1.057) -- (12.701,1.233)
      (12.701,1.233) -- (12.701,1.409) (12.701,1.409) -- (12.701,1.585) (12.701,1.585) -- (12.701,1.762)
      (12.701,1.762) -- (12.701,1.938) (12.701,1.938) -- (12.701,2.114) (12.701,2.114) -- (12.701,2.290)
      (12.701,2.290) -- (12.701,2.523) (12.701,2.523) -- (12.701,2.642) (12.701,2.642) -- (12.701,2.818);
    \draw[iteration edge,blue!70!black]
      (5.655,8.632) -- (5.655,8.808) (5.655,8.808) -- (5.655,8.984) (6.007,8.632) -- (6.007,8.808)
      (6.007,8.808) -- (6.007,8.984) (6.712,8.632) -- (6.712,8.808) (6.712,8.808) -- (6.712,8.984)
      (7.064,8.632) -- (7.064,8.808) (7.064,8.808) -- (7.064,8.984) (8.121,8.632) -- (8.121,8.808)
      (8.121,8.808) -- (8.121,8.984) (8.473,8.632) -- (8.473,8.808) (8.473,8.808) -- (8.473,8.984)
      (9.178,8.632) -- (9.178,8.808) (9.178,8.808) -- (9.178,8.984) (9.530,8.632) -- (9.530,8.808)
      (9.530,8.808) -- (9.530,8.984) (10.587,8.632) -- (10.587,8.808) (10.587,8.808) -- (10.587,8.984)
      (10.939,8.632) -- (10.939,8.808) (10.939,8.808) -- (10.939,8.984) (11.644,8.632) -- (11.644,8.808)
      (11.644,8.808) -- (11.644,8.984) (11.996,8.632) -- (11.996,8.808) (11.996,8.808) -- (11.996,8.984)
      (13.053,8.632) -- (13.053,8.808) (13.053,8.808) -- (13.053,8.984) (13.405,8.632) -- (13.405,8.808)
      (13.405,8.808) -- (13.405,8.984) (5.478,0.000) -- (5.478,0.176) (5.478,0.176) -- (5.478,0.352)
      (5.831,0.000) -- (5.831,0.176) (5.831,0.176) -- (5.831,0.352) (6.888,0.000) -- (6.888,0.176)
      (6.888,0.176) -- (6.888,0.352) (7.240,0.000) -- (7.240,0.176) (7.240,0.176) -- (7.240,0.352)
      (7.945,0.000) -- (7.945,0.176) (7.945,0.176) -- (7.945,0.352) (8.297,0.000) -- (8.297,0.176)
      (8.297,0.176) -- (8.297,0.352) (9.354,0.000) -- (9.354,0.176) (9.354,0.176) -- (9.354,0.352)
      (9.706,0.000) -- (9.706,0.176) (9.706,0.176) -- (9.706,0.352) (10.411,0.000) -- (10.411,0.176)
      (10.411,0.176) -- (10.411,0.352) (10.763,0.000) -- (10.763,0.176) (10.763,0.176) -- (10.763,0.352)
      (11.820,0.000) -- (11.820,0.176) (11.820,0.176) -- (11.820,0.352) (12.172,0.000) -- (12.172,0.176)
      (12.172,0.176) -- (12.172,0.352) (12.877,0.000) -- (12.877,0.176) (12.877,0.176) -- (12.877,0.352)
      (13.229,0.000) -- (13.229,0.176) (13.229,0.176) -- (13.229,0.352) (8.121,11.098) -- (8.121,11.274)
      (8.121,11.274) -- (8.121,11.450) (8.473,11.098) -- (8.473,11.274) (8.473,11.274) -- (8.473,11.450)
      (9.178,11.098) -- (9.178,11.274) (9.178,11.274) -- (9.178,11.450) (9.530,11.098) -- (9.530,11.274)
      (9.530,11.274) -- (9.530,11.450) (10.587,11.098) -- (10.587,11.274) (10.587,11.274) -- (10.587,11.450)
      (10.939,11.098) -- (10.939,11.274) (10.939,11.274) -- (10.939,11.450) (11.644,11.098) -- (11.644,11.274)
      (11.644,11.274) -- (11.644,11.450) (11.996,11.098) -- (11.996,11.274) (11.996,11.274) -- (11.996,11.450)
      (13.053,11.098) -- (13.053,11.274) (13.053,11.274) -- (13.053,11.450) (13.405,11.098) -- (13.405,11.274)
      (13.405,11.274) -- (13.405,11.450) (14.110,11.098) -- (14.110,11.274) (14.110,11.274) -- (14.110,11.450)
      (14.462,11.098) -- (14.462,11.274) (14.462,11.274) -- (14.462,11.450) (15.519,11.098) -- (15.519,11.274)
      (15.519,11.274) -- (15.519,11.450) (15.872,11.098) -- (15.872,11.274) (15.872,11.274) -- (15.872,11.450)
      (7.945,2.466) -- (7.945,2.642) (7.945,2.642) -- (7.945,2.818) (8.297,2.466) -- (8.297,2.642)
      (8.297,2.642) -- (8.297,2.818) (9.354,2.466) -- (9.354,2.642) (9.354,2.642) -- (9.354,2.818)
      (9.706,2.466) -- (9.706,2.642) (9.706,2.642) -- (9.706,2.818) (10.411,2.466) -- (10.411,2.642)
      (10.411,2.642) -- (10.411,2.818) (10.763,2.466) -- (10.763,2.642) (10.763,2.642) -- (10.763,2.818)
      (11.820,2.466) -- (11.820,2.642) (11.820,2.642) -- (11.820,2.818) (12.172,2.466) -- (12.172,2.642)
      (12.172,2.642) -- (12.172,2.818) (12.877,2.466) -- (12.877,2.642) (12.877,2.642) -- (12.877,2.818)
      (13.229,2.466) -- (13.229,2.642) (13.229,2.642) -- (13.229,2.818) (14.286,2.466) -- (14.286,2.642)
      (14.286,2.642) -- (14.286,2.818) (14.638,2.466) -- (14.638,2.642) (14.638,2.642) -- (14.638,2.818)
      (15.343,2.466) -- (15.343,2.642) (15.343,2.642) -- (15.343,2.818) (15.695,2.466) -- (15.695,2.642)
      (15.695,2.642) -- (15.695,2.818) (5.478,4.932) -- (5.478,5.108) (5.478,5.108) -- (5.478,5.285)
      (5.831,4.932) -- (5.831,5.108) (5.831,5.108) -- (5.831,5.285) (6.888,4.932) -- (6.888,5.108)
      (6.888,5.108) -- (6.888,5.285) (7.240,4.932) -- (7.240,5.108) (7.240,5.108) -- (7.240,5.285)
      (5.478,7.398) -- (5.478,7.575) (5.478,7.575) -- (5.478,7.751) (5.831,7.398) -- (5.831,7.575)
      (5.831,7.575) -- (5.831,7.751) (6.888,7.398) -- (6.888,7.575) (6.888,7.575) -- (6.888,7.751)
      (7.240,7.398) -- (7.240,7.575) (7.240,7.575) -- (7.240,7.751) (14.110,3.699) -- (14.110,3.875)
      (14.110,3.875) -- (14.110,4.052) (14.462,3.699) -- (14.462,3.875) (14.462,3.875) -- (14.462,4.052)
      (15.519,3.699) -- (15.519,3.875) (15.519,3.875) -- (15.519,4.052) (15.872,3.699) -- (15.872,3.875)
      (15.872,3.875) -- (15.872,4.052) (14.110,6.165) -- (14.110,6.342) (14.110,6.342) -- (14.110,6.518)
      (14.462,6.165) -- (14.462,6.342) (14.462,6.342) -- (14.462,6.518) (15.519,6.165) -- (15.519,6.342)
      (15.519,6.342) -- (15.519,6.518) (15.872,6.165) -- (15.872,6.342) (15.872,6.342) -- (15.872,6.518);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (4.950,8.632) -- (5.126,8.632) (5.126,8.632) -- (5.246,8.632) (5.246,8.632) -- (5.478,8.632)
      (5.478,8.632) -- (5.655,8.632) (5.655,8.632) -- (5.831,8.632) (5.831,8.632) -- (6.007,8.632)
      (6.007,8.632) -- (6.183,8.632) (6.183,8.632) -- (6.359,8.632) (6.359,8.632) -- (6.535,8.632)
      (6.535,8.632) -- (6.712,8.632) (6.712,8.632) -- (6.888,8.632) (6.888,8.632) -- (7.064,8.632)
      (7.064,8.632) -- (7.240,8.632) (7.240,8.632) -- (7.360,8.632) (7.360,8.632) -- (7.592,8.632)
      (7.592,8.632) -- (7.712,8.632) (7.712,8.632) -- (7.945,8.632) (7.945,8.632) -- (8.121,8.632)
      (8.121,8.632) -- (8.297,8.632) (8.297,8.632) -- (8.473,8.632) (8.473,8.632) -- (8.649,8.632)
      (8.649,8.632) -- (8.825,8.632) (8.825,8.632) -- (9.002,8.632) (9.002,8.632) -- (9.178,8.632)
      (9.178,8.632) -- (9.354,8.632) (9.354,8.632) -- (9.530,8.632) (9.530,8.632) -- (9.706,8.632)
      (9.706,8.632) -- (9.882,8.632) (9.882,8.632) -- (10.058,8.632) (10.058,8.632) -- (10.235,8.632)
      (10.235,8.632) -- (10.411,8.632) (10.411,8.632) -- (10.587,8.632) (10.587,8.632) -- (10.763,8.632)
      (10.763,8.632) -- (10.939,8.632) (10.939,8.632) -- (11.115,8.632) (11.115,8.632) -- (11.292,8.632)
      (11.292,8.632) -- (11.468,8.632) (11.468,8.632) -- (11.644,8.632) (11.644,8.632) -- (11.820,8.632)
      (11.820,8.632) -- (11.996,8.632) (11.996,8.632) -- (12.172,8.632) (12.172,8.632) -- (12.348,8.632)
      (12.348,8.632) -- (12.525,8.632) (12.525,8.632) -- (12.701,8.632) (12.701,8.632) -- (12.877,8.632)
      (12.877,8.632) -- (13.053,8.632) (13.053,8.632) -- (13.229,8.632) (13.229,8.632) -- (13.405,8.632)
      (13.405,8.632) -- (13.582,8.632) (4.950,0.000) -- (5.126,0.000) (5.126,0.000) -- (5.302,0.000)
      (5.302,0.000) -- (5.478,0.000) (5.478,0.000) -- (5.655,0.000) (5.655,0.000) -- (5.831,0.000)
      (5.831,0.000) -- (6.007,0.000) (6.007,0.000) -- (6.183,0.000) (6.183,0.000) -- (6.359,0.000)
      (6.359,0.000) -- (6.535,0.000) (6.535,0.000) -- (6.712,0.000) (6.712,0.000) -- (6.888,0.000)
      (6.888,0.000) -- (7.064,0.000) (7.064,0.000) -- (7.240,0.000) (7.240,0.000) -- (7.416,0.000)
      (7.416,0.000) -- (7.592,0.000) (7.592,0.000) -- (7.768,0.000) (7.768,0.000) -- (7.945,0.000)
      (7.945,0.000) -- (8.121,0.000) (8.121,0.000) -- (8.297,0.000) (8.297,0.000) -- (8.473,0.000)
      (8.473,0.000) -- (8.649,0.000) (8.649,0.000) -- (8.825,0.000) (8.825,0.000) -- (9.002,0.000)
      (9.002,0.000) -- (9.178,0.000) (9.178,0.000) -- (9.354,0.000) (9.354,0.000) -- (9.530,0.000)
      (9.530,0.000) -- (9.706,0.000) (9.706,0.000) -- (9.882,0.000) (9.882,0.000) -- (10.058,0.000)
      (10.058,0.000) -- (10.235,0.000) (10.235,0.000) -- (10.411,0.000) (10.411,0.000) -- (10.587,0.000)
      (10.587,0.000) -- (10.763,0.000) (10.763,0.000) -- (10.939,0.000) (10.939,0.000) -- (11.115,0.000)
      (11.115,0.000) -- (11.292,0.000) (11.292,0.000) -- (11.468,0.000) (11.468,0.000) -- (11.644,0.000)
      (11.644,0.000) -- (11.820,0.000) (11.820,0.000) -- (11.996,0.000) (11.996,0.000) -- (12.172,0.000)
      (12.172,0.000) -- (12.348,0.000) (12.348,0.000) -- (12.525,0.000) (12.525,0.000) -- (12.701,0.000)
      (12.701,0.000) -- (12.877,0.000) (12.877,0.000) -- (13.053,0.000) (13.053,0.000) -- (13.229,0.000)
      (13.229,0.000) -- (13.405,0.000) (13.405,0.000) -- (13.582,0.000) (7.416,11.098) -- (7.592,11.098)
      (7.592,11.098) -- (7.712,11.098) (7.712,11.098) -- (7.945,11.098) (7.945,11.098) -- (8.121,11.098)
      (8.121,11.098) -- (8.297,11.098) (8.297,11.098) -- (8.473,11.098) (8.473,11.098) -- (8.649,11.098)
      (8.649,11.098) -- (8.825,11.098) (8.825,11.098) -- (8.945,11.098) (8.945,11.098) -- (9.178,11.098)
      (9.178,11.098) -- (9.354,11.098) (9.354,11.098) -- (9.530,11.098) (9.530,11.098) -- (9.706,11.098)
      (9.706,11.098) -- (9.882,11.098) (9.882,11.098) -- (10.058,11.098) (10.058,11.098) -- (10.235,11.098)
      (10.235,11.098) -- (10.411,11.098) (10.411,11.098) -- (10.587,11.098) (10.587,11.098) -- (10.763,11.098)
      (10.763,11.098) -- (10.939,11.098) (10.939,11.098) -- (11.115,11.098) (11.115,11.098) -- (11.292,11.098)
      (11.292,11.098) -- (11.411,11.098) (11.411,11.098) -- (11.644,11.098) (11.644,11.098) -- (11.820,11.098)
      (11.820,11.098) -- (11.996,11.098) (11.996,11.098) -- (12.172,11.098) (12.172,11.098) -- (12.348,11.098)
      (12.348,11.098) -- (12.525,11.098) (12.525,11.098) -- (12.701,11.098) (12.701,11.098) -- (12.877,11.098)
      (12.877,11.098) -- (13.053,11.098) (13.053,11.098) -- (13.229,11.098) (13.229,11.098) -- (13.405,11.098)
      (13.405,11.098) -- (13.582,11.098) (13.582,11.098) -- (13.758,11.098) (13.758,11.098) -- (13.934,11.098)
      (13.934,11.098) -- (14.110,11.098) (14.110,11.098) -- (14.286,11.098) (14.286,11.098) -- (14.462,11.098)
      (14.462,11.098) -- (14.638,11.098) (14.638,11.098) -- (14.815,11.098) (14.815,11.098) -- (14.991,11.098)
      (14.991,11.098) -- (15.167,11.098) (15.167,11.098) -- (15.343,11.098) (15.343,11.098) -- (15.519,11.098)
      (15.519,11.098) -- (15.695,11.098) (15.695,11.098) -- (15.872,11.098) (15.872,11.098) -- (16.048,11.098)
      (7.416,2.466) -- (7.592,2.466) (7.592,2.466) -- (7.768,2.466) (7.768,2.466) -- (7.945,2.466)
      (7.945,2.466) -- (8.121,2.466) (8.121,2.466) -- (8.297,2.466) (8.297,2.466) -- (8.473,2.466)
      (8.473,2.466) -- (8.649,2.466) (8.649,2.466) -- (8.825,2.466) (8.825,2.466) -- (9.002,2.466)
      (9.002,2.466) -- (9.178,2.466) (9.178,2.466) -- (9.354,2.466) (9.354,2.466) -- (9.530,2.466)
      (9.530,2.466) -- (9.706,2.466) (9.706,2.466) -- (9.882,2.466) (9.882,2.466) -- (10.058,2.466)
      (10.058,2.466) -- (10.178,2.466) (10.178,2.466) -- (10.411,2.466) (10.411,2.466) -- (10.587,2.466)
      (10.587,2.466) -- (10.763,2.466) (10.763,2.466) -- (10.939,2.466) (10.939,2.466) -- (11.115,2.466)
      (11.115,2.466) -- (11.292,2.466) (11.292,2.466) -- (11.468,2.466) (11.468,2.466) -- (11.644,2.466)
      (11.644,2.466) -- (11.820,2.466) (11.820,2.466) -- (11.996,2.466) (11.996,2.466) -- (12.172,2.466)
      (12.172,2.466) -- (12.348,2.466) (12.348,2.466) -- (12.525,2.466) (12.525,2.466) -- (12.644,2.466)
      (12.644,2.466) -- (12.877,2.466) (12.877,2.466) -- (13.053,2.466) (13.053,2.466) -- (13.229,2.466)
      (13.229,2.466) -- (13.405,2.466) (13.405,2.466) -- (13.525,2.466) (13.525,2.466) -- (13.758,2.466)
      (13.758,2.466) -- (13.877,2.466) (13.877,2.466) -- (14.110,2.466) (14.110,2.466) -- (14.286,2.466)
      (14.286,2.466) -- (14.462,2.466) (14.462,2.466) -- (14.638,2.466) (14.638,2.466) -- (14.815,2.466)
      (14.815,2.466) -- (14.991,2.466) (14.991,2.466) -- (15.167,2.466) (15.167,2.466) -- (15.343,2.466)
      (15.343,2.466) -- (15.519,2.466) (15.519,2.466) -- (15.695,2.466) (15.695,2.466) -- (15.872,2.466)
      (15.872,2.466) -- (16.048,2.466) (4.950,4.932) -- (5.126,4.932) (5.126,4.932) -- (5.246,4.932)
      (5.246,4.932) -- (5.478,4.932) (5.478,4.932) -- (5.655,4.932) (5.655,4.932) -- (5.831,4.932)
      (5.831,4.932) -- (6.007,4.932) (6.007,4.932) -- (6.183,4.932) (6.183,4.932) -- (6.359,4.932)
      (6.359,4.932) -- (6.535,4.932) (6.535,4.932) -- (6.712,4.932) (6.712,4.932) -- (6.888,4.932)
      (6.888,4.932) -- (7.064,4.932) (7.064,4.932) -- (7.240,4.932) (7.240,4.932) -- (7.416,4.932)
      (4.950,7.398) -- (5.126,7.398) (5.126,7.398) -- (5.246,7.398) (5.246,7.398) -- (5.478,7.398)
      (5.478,7.398) -- (5.655,7.398) (5.655,7.398) -- (5.831,7.398) (5.831,7.398) -- (6.007,7.398)
      (6.007,7.398) -- (6.183,7.398) (6.183,7.398) -- (6.359,7.398) (6.359,7.398) -- (6.535,7.398)
      (6.535,7.398) -- (6.712,7.398) (6.712,7.398) -- (6.888,7.398) (6.888,7.398) -- (7.064,7.398)
      (7.064,7.398) -- (7.240,7.398) (7.240,7.398) -- (7.416,7.398) (13.582,3.699) -- (13.758,3.699)
      (13.758,3.699) -- (13.877,3.699) (13.877,3.699) -- (14.110,3.699) (14.110,3.699) -- (14.286,3.699)
      (14.286,3.699) -- (14.462,3.699) (14.462,3.699) -- (14.638,3.699) (14.638,3.699) -- (14.815,3.699)
      (14.815,3.699) -- (14.991,3.699) (14.991,3.699) -- (15.167,3.699) (15.167,3.699) -- (15.343,3.699)
      (15.343,3.699) -- (15.519,3.699) (15.519,3.699) -- (15.695,3.699) (15.695,3.699) -- (15.872,3.699)
      (15.872,3.699) -- (16.048,3.699) (13.582,6.165) -- (13.758,6.165) (13.758,6.165) -- (13.877,6.165)
      (13.877,6.165) -- (14.110,6.165) (14.110,6.165) -- (14.286,6.165) (14.286,6.165) -- (14.462,6.165)
      (14.462,6.165) -- (14.638,6.165) (14.638,6.165) -- (14.815,6.165) (14.815,6.165) -- (14.991,6.165)
      (14.991,6.165) -- (15.167,6.165) (15.167,6.165) -- (15.343,6.165) (15.343,6.165) -- (15.519,6.165)
      (15.519,6.165) -- (15.695,6.165) (15.695,6.165) -- (15.872,6.165) (15.872,6.165) -- (16.048,6.165)
      (5.302,8.984) -- (5.478,8.984) (5.478,8.984) -- (5.655,8.984) (5.655,8.984) -- (5.831,8.984)
      (5.831,8.984) -- (6.007,8.984) (6.007,8.984) -- (6.183,8.984) (6.183,8.984) -- (6.359,8.984)
      (6.359,8.984) -- (6.535,8.984) (6.535,8.984) -- (6.712,8.984) (6.712,8.984) -- (6.888,8.984)
      (6.888,8.984) -- (7.064,8.984) (7.064,8.984) -- (7.240,8.984) (7.240,8.984) -- (7.360,8.984)
      (7.360,8.984) -- (7.592,8.984) (7.592,8.984) -- (7.712,8.984) (7.712,8.984) -- (7.945,8.984)
      (7.945,8.984) -- (8.121,8.984) (8.121,8.984) -- (8.297,8.984) (8.297,8.984) -- (8.473,8.984)
      (8.473,8.984) -- (8.593,8.984) (8.593,8.984) -- (8.825,8.984) (8.825,8.984) -- (9.002,8.984)
      (9.002,8.984) -- (9.178,8.984) (9.178,8.984) -- (9.354,8.984) (9.354,8.984) -- (9.530,8.984)
      (9.530,8.984) -- (9.706,8.984) (9.706,8.984) -- (9.882,8.984) (9.882,8.984) -- (10.058,8.984)
      (10.058,8.984) -- (10.235,8.984) (10.235,8.984) -- (10.411,8.984) (10.411,8.984) -- (10.587,8.984)
      (10.587,8.984) -- (10.763,8.984) (10.763,8.984) -- (10.939,8.984) (10.939,8.984) -- (11.059,8.984)
      (11.059,8.984) -- (11.292,8.984) (11.292,8.984) -- (11.468,8.984) (11.468,8.984) -- (11.644,8.984)
      (11.644,8.984) -- (11.820,8.984) (11.820,8.984) -- (11.996,8.984) (11.996,8.984) -- (12.172,8.984)
      (12.172,8.984) -- (12.348,8.984) (12.348,8.984) -- (12.525,8.984) (12.525,8.984) -- (12.701,8.984)
      (12.701,8.984) -- (12.877,8.984) (12.877,8.984) -- (13.053,8.984) (13.053,8.984) -- (13.229,8.984)
      (13.229,8.984) -- (13.405,8.984) (13.405,8.984) -- (13.582,8.984) (13.582,8.984) -- (13.758,8.984)
      (13.758,8.984) -- (13.934,8.984) (5.302,0.352) -- (5.478,0.352) (5.478,0.352) -- (5.655,0.352)
      (5.655,0.352) -- (5.831,0.352) (5.831,0.352) -- (6.007,0.352) (6.007,0.352) -- (6.183,0.352)
      (6.183,0.352) -- (6.359,0.352) (6.359,0.352) -- (6.535,0.352) (6.535,0.352) -- (6.712,0.352)
      (6.712,0.352) -- (6.888,0.352) (6.888,0.352) -- (7.064,0.352) (7.064,0.352) -- (7.240,0.352)
      (7.240,0.352) -- (7.416,0.352) (7.416,0.352) -- (7.592,0.352) (7.592,0.352) -- (7.768,0.352)
      (7.768,0.352) -- (7.945,0.352) (7.945,0.352) -- (8.121,0.352) (8.121,0.352) -- (8.297,0.352)
      (8.297,0.352) -- (8.473,0.352) (8.473,0.352) -- (8.649,0.352) (8.649,0.352) -- (8.825,0.352)
      (8.825,0.352) -- (9.002,0.352) (9.002,0.352) -- (9.178,0.352) (9.178,0.352) -- (9.354,0.352)
      (9.354,0.352) -- (9.530,0.352) (9.530,0.352) -- (9.706,0.352) (9.706,0.352) -- (9.826,0.352)
      (9.826,0.352) -- (10.058,0.352) (10.058,0.352) -- (10.235,0.352) (10.235,0.352) -- (10.411,0.352)
      (10.411,0.352) -- (10.587,0.352) (10.587,0.352) -- (10.763,0.352) (10.763,0.352) -- (10.939,0.352)
      (10.939,0.352) -- (11.115,0.352) (11.115,0.352) -- (11.292,0.352) (11.292,0.352) -- (11.468,0.352)
      (11.468,0.352) -- (11.644,0.352) (11.644,0.352) -- (11.820,0.352) (11.820,0.352) -- (11.996,0.352)
      (11.996,0.352) -- (12.172,0.352) (12.172,0.352) -- (12.292,0.352) (12.292,0.352) -- (12.525,0.352)
      (12.525,0.352) -- (12.701,0.352) (12.701,0.352) -- (12.877,0.352) (12.877,0.352) -- (13.053,0.352)
      (13.053,0.352) -- (13.229,0.352) (13.229,0.352) -- (13.405,0.352) (13.405,0.352) -- (13.525,0.352)
      (13.525,0.352) -- (13.758,0.352) (13.758,0.352) -- (13.934,0.352) (7.768,11.450) -- (7.945,11.450)
      (7.945,11.450) -- (8.121,11.450) (8.121,11.450) -- (8.297,11.450) (8.297,11.450) -- (8.473,11.450)
      (8.473,11.450) -- (8.649,11.450) (8.649,11.450) -- (8.825,11.450) (8.825,11.450) -- (9.002,11.450)
      (9.002,11.450) -- (9.178,11.450) (9.178,11.450) -- (9.354,11.450) (9.354,11.450) -- (9.530,11.450)
      (9.530,11.450) -- (9.706,11.450) (9.706,11.450) -- (9.882,11.450) (9.882,11.450) -- (10.058,11.450)
      (10.058,11.450) -- (10.235,11.450) (10.235,11.450) -- (10.411,11.450) (10.411,11.450) -- (10.587,11.450)
      (10.587,11.450) -- (10.763,11.450) (10.763,11.450) -- (10.939,11.450) (10.939,11.450) -- (11.115,11.450)
      (11.115,11.450) -- (11.292,11.450) (11.292,11.450) -- (11.468,11.450) (11.468,11.450) -- (11.644,11.450)
      (11.644,11.450) -- (11.820,11.450) (11.820,11.450) -- (11.996,11.450) (11.996,11.450) -- (12.172,11.450)
      (12.172,11.450) -- (12.348,11.450) (12.348,11.450) -- (12.525,11.450) (12.525,11.450) -- (12.701,11.450)
      (12.701,11.450) -- (12.877,11.450) (12.877,11.450) -- (13.053,11.450) (13.053,11.450) -- (13.229,11.450)
      (13.229,11.450) -- (13.405,11.450) (13.405,11.450) -- (13.582,11.450) (13.582,11.450) -- (13.758,11.450)
      (13.758,11.450) -- (13.934,11.450) (13.934,11.450) -- (14.110,11.450) (14.110,11.450) -- (14.286,11.450)
      (14.286,11.450) -- (14.462,11.450) (14.462,11.450) -- (14.638,11.450) (14.638,11.450) -- (14.815,11.450)
      (14.815,11.450) -- (14.991,11.450) (14.991,11.450) -- (15.167,11.450) (15.167,11.450) -- (15.343,11.450)
      (15.343,11.450) -- (15.519,11.450) (15.519,11.450) -- (15.695,11.450) (15.695,11.450) -- (15.872,11.450)
      (15.872,11.450) -- (16.048,11.450) (16.048,11.450) -- (16.224,11.450) (16.224,11.450) -- (16.400,11.450)
      (7.768,2.818) -- (7.945,2.818) (7.945,2.818) -- (8.121,2.818) (8.121,2.818) -- (8.297,2.818)
      (8.297,2.818) -- (8.473,2.818) (8.473,2.818) -- (8.649,2.818) (8.649,2.818) -- (8.825,2.818)
      (8.825,2.818) -- (9.002,2.818) (9.002,2.818) -- (9.178,2.818) (9.178,2.818) -- (9.354,2.818)
      (9.354,2.818) -- (9.530,2.818) (9.530,2.818) -- (9.706,2.818) (9.706,2.818) -- (9.882,2.818)
      (9.882,2.818) -- (10.058,2.818) (10.058,2.818) -- (10.235,2.818) (10.235,2.818) -- (10.411,2.818)
      (10.411,2.818) -- (10.587,2.818) (10.587,2.818) -- (10.763,2.818) (10.763,2.818) -- (10.939,2.818)
      (10.939,2.818) -- (11.115,2.818) (11.115,2.818) -- (11.292,2.818) (11.292,2.818) -- (11.468,2.818)
      (11.468,2.818) -- (11.644,2.818) (11.644,2.818) -- (11.820,2.818) (11.820,2.818) -- (11.996,2.818)
      (11.996,2.818) -- (12.172,2.818) (12.172,2.818) -- (12.348,2.818) (12.348,2.818) -- (12.525,2.818)
      (12.525,2.818) -- (12.701,2.818) (12.701,2.818) -- (12.877,2.818) (12.877,2.818) -- (13.053,2.818)
      (13.053,2.818) -- (13.229,2.818) (13.229,2.818) -- (13.405,2.818) (13.405,2.818) -- (13.525,2.818)
      (13.525,2.818) -- (13.758,2.818) (13.758,2.818) -- (13.877,2.818) (13.877,2.818) -- (14.110,2.818)
      (14.110,2.818) -- (14.286,2.818) (14.286,2.818) -- (14.462,2.818) (14.462,2.818) -- (14.638,2.818)
      (14.638,2.818) -- (14.815,2.818) (14.815,2.818) -- (14.991,2.818) (14.991,2.818) -- (15.167,2.818)
      (15.167,2.818) -- (15.343,2.818) (15.343,2.818) -- (15.519,2.818) (15.519,2.818) -- (15.695,2.818)
      (15.695,2.818) -- (15.872,2.818) (15.872,2.818) -- (15.991,2.818) (15.991,2.818) -- (16.224,2.818)
      (16.224,2.818) -- (16.400,2.818) (5.302,5.285) -- (5.478,5.285) (5.478,5.285) -- (5.655,5.285)
      (5.655,5.285) -- (5.831,5.285) (5.831,5.285) -- (6.007,5.285) (6.007,5.285) -- (6.183,5.285)
      (6.183,5.285) -- (6.359,5.285) (6.359,5.285) -- (6.535,5.285) (6.535,5.285) -- (6.712,5.285)
      (6.712,5.285) -- (6.888,5.285) (6.888,5.285) -- (7.064,5.285) (7.064,5.285) -- (7.240,5.285)
      (7.240,5.285) -- (7.360,5.285) (7.360,5.285) -- (7.592,5.285) (7.592,5.285) -- (7.768,5.285)
      (5.302,7.751) -- (5.478,7.751) (5.478,7.751) -- (5.655,7.751) (5.655,7.751) -- (5.831,7.751)
      (5.831,7.751) -- (6.007,7.751) (6.007,7.751) -- (6.183,7.751) (6.183,7.751) -- (6.359,7.751)
      (6.359,7.751) -- (6.535,7.751) (6.535,7.751) -- (6.712,7.751) (6.712,7.751) -- (6.888,7.751)
      (6.888,7.751) -- (7.064,7.751) (7.064,7.751) -- (7.240,7.751) (7.240,7.751) -- (7.360,7.751)
      (7.360,7.751) -- (7.592,7.751) (7.592,7.751) -- (7.768,7.751) (13.934,4.052) -- (14.110,4.052)
      (14.110,4.052) -- (14.286,4.052) (14.286,4.052) -- (14.462,4.052) (14.462,4.052) -- (14.638,4.052)
      (14.638,4.052) -- (14.815,4.052) (14.815,4.052) -- (14.991,4.052) (14.991,4.052) -- (15.167,4.052)
      (15.167,4.052) -- (15.343,4.052) (15.343,4.052) -- (15.519,4.052) (15.519,4.052) -- (15.695,4.052)
      (15.695,4.052) -- (15.872,4.052) (15.872,4.052) -- (15.991,4.052) (15.991,4.052) -- (16.224,4.052)
      (16.224,4.052) -- (16.400,4.052) (13.934,6.518) -- (14.110,6.518) (14.110,6.518) -- (14.286,6.518)
      (14.286,6.518) -- (14.462,6.518) (14.462,6.518) -- (14.638,6.518) (14.638,6.518) -- (14.815,6.518)
      (14.815,6.518) -- (14.991,6.518) (14.991,6.518) -- (15.167,6.518) (15.167,6.518) -- (15.343,6.518)
      (15.343,6.518) -- (15.519,6.518) (15.519,6.518) -- (15.695,6.518) (15.695,6.518) -- (15.872,6.518)
      (15.872,6.518) -- (15.991,6.518) (15.991,6.518) -- (16.224,6.518) (16.224,6.518) -- (16.400,6.518);
    \draw[iteration edge,blue!70!black,preaction={draw=white,line width=1.3pt}]
      (4.950,0.528) -- (5.126,0.528) (5.126,0.528) -- (5.302,0.528) (4.950,0.881) -- (5.126,0.881)
      (5.126,0.881) -- (5.302,0.881) (4.950,1.938) -- (5.126,1.938) (5.126,1.938) -- (5.302,1.938)
      (4.950,2.290) -- (5.126,2.290) (5.126,2.290) -- (5.302,2.290) (4.950,2.995) -- (5.126,2.995)
      (5.126,2.995) -- (5.302,2.995) (4.950,3.347) -- (5.126,3.347) (5.126,3.347) -- (5.302,3.347)
      (4.950,4.404) -- (5.126,4.404) (5.126,4.404) -- (5.302,4.404) (4.950,4.756) -- (5.126,4.756)
      (5.126,4.756) -- (5.302,4.756) (4.950,5.461) -- (5.126,5.461) (5.126,5.461) -- (5.302,5.461)
      (4.950,5.813) -- (5.126,5.813) (5.126,5.813) -- (5.302,5.813) (4.950,6.870) -- (5.126,6.870)
      (5.126,6.870) -- (5.302,6.870) (4.950,7.222) -- (5.126,7.222) (5.126,7.222) -- (5.302,7.222)
      (4.950,7.927) -- (5.126,7.927) (5.126,7.927) -- (5.302,7.927) (4.950,8.279) -- (5.126,8.279)
      (5.126,8.279) -- (5.302,8.279) (13.582,0.705) -- (13.758,0.705) (13.758,0.705) -- (13.934,0.705)
      (13.582,1.057) -- (13.758,1.057) (13.758,1.057) -- (13.934,1.057) (13.582,1.762) -- (13.758,1.762)
      (13.758,1.762) -- (13.934,1.762) (13.582,2.114) -- (13.758,2.114) (13.758,2.114) -- (13.934,2.114)
      (13.582,3.171) -- (13.758,3.171) (13.758,3.171) -- (13.934,3.171) (13.582,3.523) -- (13.758,3.523)
      (13.758,3.523) -- (13.934,3.523) (13.582,4.228) -- (13.758,4.228) (13.758,4.228) -- (13.934,4.228)
      (13.582,4.580) -- (13.758,4.580) (13.758,4.580) -- (13.934,4.580) (13.582,5.637) -- (13.758,5.637)
      (13.758,5.637) -- (13.934,5.637) (13.582,5.989) -- (13.758,5.989) (13.758,5.989) -- (13.934,5.989)
      (13.582,6.694) -- (13.758,6.694) (13.758,6.694) -- (13.934,6.694) (13.582,7.046) -- (13.758,7.046)
      (13.758,7.046) -- (13.934,7.046) (13.582,8.103) -- (13.758,8.103) (13.758,8.103) -- (13.934,8.103)
      (13.582,8.455) -- (13.758,8.455) (13.758,8.455) -- (13.934,8.455) (7.416,2.995) -- (7.592,2.995)
      (7.592,2.995) -- (7.768,2.995) (7.416,3.347) -- (7.592,3.347) (7.592,3.347) -- (7.768,3.347)
      (7.416,4.404) -- (7.592,4.404) (7.592,4.404) -- (7.768,4.404) (7.416,4.756) -- (7.592,4.756)
      (7.592,4.756) -- (7.768,4.756) (7.416,5.461) -- (7.592,5.461) (7.592,5.461) -- (7.768,5.461)
      (7.416,5.813) -- (7.592,5.813) (7.592,5.813) -- (7.768,5.813) (7.416,6.870) -- (7.592,6.870)
      (7.592,6.870) -- (7.768,6.870) (7.416,7.222) -- (7.592,7.222) (7.592,7.222) -- (7.768,7.222)
      (7.416,7.927) -- (7.592,7.927) (7.592,7.927) -- (7.768,7.927) (7.416,8.279) -- (7.592,8.279)
      (7.592,8.279) -- (7.768,8.279) (7.416,9.336) -- (7.592,9.336) (7.592,9.336) -- (7.768,9.336)
      (7.416,9.688) -- (7.592,9.688) (7.592,9.688) -- (7.768,9.688) (7.416,10.393) -- (7.592,10.393)
      (7.592,10.393) -- (7.768,10.393) (7.416,10.745) -- (7.592,10.745) (7.592,10.745) -- (7.768,10.745)
      (16.048,3.171) -- (16.224,3.171) (16.224,3.171) -- (16.400,3.171) (16.048,3.523) -- (16.224,3.523)
      (16.224,3.523) -- (16.400,3.523) (16.048,4.228) -- (16.224,4.228) (16.224,4.228) -- (16.400,4.228)
      (16.048,4.580) -- (16.224,4.580) (16.224,4.580) -- (16.400,4.580) (16.048,5.637) -- (16.224,5.637)
      (16.224,5.637) -- (16.400,5.637) (16.048,5.989) -- (16.224,5.989) (16.224,5.989) -- (16.400,5.989)
      (16.048,6.694) -- (16.224,6.694) (16.224,6.694) -- (16.400,6.694) (16.048,7.046) -- (16.224,7.046)
      (16.224,7.046) -- (16.400,7.046) (16.048,8.103) -- (16.224,8.103) (16.224,8.103) -- (16.400,8.103)
      (16.048,8.455) -- (16.224,8.455) (16.224,8.455) -- (16.400,8.455) (16.048,9.160) -- (16.224,9.160)
      (16.224,9.160) -- (16.400,9.160) (16.048,9.512) -- (16.224,9.512) (16.224,9.512) -- (16.400,9.512)
      (16.048,10.569) -- (16.224,10.569) (16.224,10.569) -- (16.400,10.569) (16.048,10.922) -- (16.224,10.922)
      (16.224,10.922) -- (16.400,10.922) (8.649,9.160) -- (8.825,9.160) (8.825,9.160) -- (9.002,9.160)
      (8.649,9.512) -- (8.825,9.512) (8.825,9.512) -- (9.002,9.512) (8.649,10.569) -- (8.825,10.569)
      (8.825,10.569) -- (9.002,10.569) (8.649,10.922) -- (8.825,10.922) (8.825,10.922) -- (9.002,10.922)
      (11.115,9.160) -- (11.292,9.160) (11.292,9.160) -- (11.468,9.160) (11.115,9.512) -- (11.292,9.512)
      (11.292,9.512) -- (11.468,9.512) (11.115,10.569) -- (11.292,10.569) (11.292,10.569) -- (11.468,10.569)
      (11.115,10.922) -- (11.292,10.922) (11.292,10.922) -- (11.468,10.922) (9.882,0.528) -- (10.058,0.528)
      (10.058,0.528) -- (10.235,0.528) (9.882,0.881) -- (10.058,0.881) (10.058,0.881) -- (10.235,0.881)
      (9.882,1.938) -- (10.058,1.938) (10.058,1.938) -- (10.235,1.938) (9.882,2.290) -- (10.058,2.290)
      (10.058,2.290) -- (10.235,2.290) (12.348,0.528) -- (12.525,0.528) (12.525,0.528) -- (12.701,0.528)
      (12.348,0.881) -- (12.525,0.881) (12.525,0.881) -- (12.701,0.881) (12.348,1.938) -- (12.525,1.938)
      (12.525,1.938) -- (12.701,1.938) (12.348,2.290) -- (12.525,2.290) (12.525,2.290) -- (12.701,2.290);
    \foreach \point in {
      (4.950,0.000),(13.582,8.632),(4.950,2.466),(4.950,4.932),(4.950,7.398),(6.183,8.632),
      (8.649,8.632),(11.115,8.632),(13.582,1.233),(13.582,3.699),(13.582,6.165),(7.416,0.000),
      (9.882,0.000),(12.348,0.000),(7.416,2.466),(16.048,11.098),(7.416,4.932),(7.416,7.398),
      (7.416,9.865),(8.649,11.098),(11.115,11.098),(13.582,11.098),(16.048,3.699),(16.048,6.165),
      (16.048,8.632),(9.882,2.466),(12.348,2.466),(14.815,2.466),(4.950,0.352),(4.950,0.705),
      (4.950,1.057),(4.950,1.409),(4.950,1.762),(4.950,2.114),(4.950,2.818),(4.950,3.171),
      (4.950,3.523),(4.950,3.875),(4.950,4.228),(4.950,4.580),(4.950,5.285),(4.950,5.637),
      (4.950,5.989),(4.950,6.342),(4.950,6.694),(4.950,7.046),(4.950,7.751),(4.950,8.103),
      (4.950,8.455),(5.126,8.632),(5.478,8.632),(5.831,8.632),(6.535,8.632),(6.888,8.632),
      (7.240,8.632),(7.592,8.632),(7.945,8.632),(8.297,8.632),(9.002,8.632),(9.354,8.632),
      (9.706,8.632),(10.058,8.632),(10.411,8.632),(10.763,8.632),(11.468,8.632),(11.820,8.632),
      (12.172,8.632),(12.525,8.632),(12.877,8.632),(13.229,8.632),(13.582,0.176),(13.582,0.528),
      (13.582,0.881),(13.582,1.585),(13.582,1.938),(13.582,2.290),(13.582,2.642),(13.582,2.995),
      (13.582,3.347),(13.582,4.052),(13.582,4.404),(13.582,4.756),(13.582,5.108),(13.582,5.461),
      (13.582,5.813),(13.582,6.518),(13.582,6.870),(13.582,7.222),(13.582,7.575),(13.582,7.927),
      (13.582,8.279),(5.302,0.000),(5.655,0.000),(6.007,0.000),(6.359,0.000),(6.712,0.000),
      (7.064,0.000),(7.768,0.000),(8.121,0.000),(8.473,0.000),(8.825,0.000),(9.178,0.000),
      (9.530,0.000),(10.235,0.000),(10.587,0.000),(10.939,0.000),(11.292,0.000),(11.644,0.000),
      (11.996,0.000),(12.701,0.000),(13.053,0.000),(13.405,0.000),(7.416,2.818),(7.416,3.171),
      (7.416,3.523),(7.416,3.875),(7.416,4.228),(7.416,4.580),(7.416,5.341),(7.416,5.637),
      (7.416,5.989),(7.416,6.342),(7.416,6.694),(7.416,7.046),(7.416,7.807),(7.416,8.103),
      (7.416,8.455),(7.416,8.808),(7.416,9.160),(7.416,9.512),(7.416,10.217),(7.416,10.569),
      (7.416,10.922),(7.592,11.098),(7.945,11.098),(8.297,11.098),(8.945,11.098),(9.354,11.098),
      (9.706,11.098),(10.058,11.098),(10.411,11.098),(10.763,11.098),(11.411,11.098),(11.820,11.098),
      (12.172,11.098),(12.525,11.098),(12.877,11.098),(13.229,11.098),(13.934,11.098),(14.286,11.098),
      (14.638,11.098),(14.991,11.098),(15.343,11.098),(15.695,11.098),(16.048,2.642),(16.048,2.995),
      (16.048,3.347),(16.048,4.108),(16.048,4.404),(16.048,4.756),(16.048,5.108),(16.048,5.461),
      (16.048,5.813),(16.048,6.574),(16.048,6.870),(16.048,7.222),(16.048,7.575),(16.048,7.927),
      (16.048,8.279),(16.048,8.984),(16.048,9.336),(16.048,9.688),(16.048,10.041),(16.048,10.393),
      (16.048,10.745),(7.768,2.466),(8.121,2.466),(8.473,2.466),(8.825,2.466),(9.178,2.466),
      (9.530,2.466),(10.178,2.466),(10.587,2.466),(10.939,2.466),(11.292,2.466),(11.644,2.466),
      (11.996,2.466),(12.644,2.466),(13.053,2.466),(13.405,2.466),(13.758,2.466),(14.110,2.466),
      (14.462,2.466),(15.167,2.466),(15.519,2.466),(15.872,2.466),(5.246,4.932),(5.655,4.932),
      (6.007,4.932),(6.359,4.932),(6.712,4.932),(7.064,4.932),(5.246,7.398),(5.655,7.398),
      (6.007,7.398),(6.359,7.398),(6.712,7.398),(7.064,7.398),(8.649,9.040),(8.649,9.336),
      (8.649,9.688),(8.649,10.041),(8.649,10.393),(8.649,10.745),(11.115,9.040),(11.115,9.336),
      (11.115,9.688),(11.115,10.041),(11.115,10.393),(11.115,10.745),(13.877,3.699),(14.286,3.699),
      (14.638,3.699),(14.991,3.699),(15.343,3.699),(15.695,3.699),(13.877,6.165),(14.286,6.165),
      (14.638,6.165),(14.991,6.165),(15.343,6.165),(15.695,6.165),(9.882,0.409),(9.882,0.705),
      (9.882,1.057),(9.882,1.409),(9.882,1.762),(9.882,2.114),(12.348,0.409),(12.348,0.705),
      (12.348,1.057),(12.348,1.409),(12.348,1.762),(12.348,2.114),(5.302,0.352),(13.934,8.984),
      (5.302,2.818),(5.302,5.285),(5.302,7.751),(6.535,8.984),(9.002,8.984),(11.468,8.984),
      (13.934,1.585),(13.934,4.052),(13.934,6.518),(7.768,0.352),(10.235,0.352),(12.701,0.352),
      (7.768,2.818),(16.400,11.450),(7.768,5.285),(7.768,7.751),(7.768,10.217),(9.002,11.450),
      (11.468,11.450),(13.934,11.450),(16.400,4.052),(16.400,6.518),(16.400,8.984),(10.235,2.818),
      (12.701,2.818),(15.167,2.818),(5.302,0.705),(5.302,1.057),(5.302,1.409),(5.302,1.762),
      (5.302,2.114),(5.302,2.466),(5.302,3.171),(5.302,3.523),(5.302,3.875),(5.302,4.228),
      (5.302,4.580),(5.302,4.989),(5.302,5.637),(5.302,5.989),(5.302,6.342),(5.302,6.694),
      (5.302,7.046),(5.302,7.455),(5.302,8.103),(5.302,8.455),(5.302,8.808),(5.478,8.984),
      (5.831,8.984),(6.183,8.984),(6.888,8.984),(7.240,8.984),(7.592,8.984),(7.945,8.984),
      (8.297,8.984),(8.593,8.984),(9.354,8.984),(9.706,8.984),(10.058,8.984),(10.411,8.984),
      (10.763,8.984),(11.059,8.984),(11.820,8.984),(12.172,8.984),(12.525,8.984),(12.877,8.984),
      (13.229,8.984),(13.582,8.984),(13.934,0.528),(13.934,0.881),(13.934,1.233),(13.934,1.938),
      (13.934,2.290),(13.934,2.642),(13.934,2.995),(13.934,3.347),(13.934,3.756),(13.934,4.404),
      (13.934,4.756),(13.934,5.108),(13.934,5.461),(13.934,5.813),(13.934,6.222),(13.934,6.870),
      (13.934,7.222),(13.934,7.575),(13.934,7.927),(13.934,8.279),(13.934,8.632),(5.655,0.352),
      (6.007,0.352),(6.359,0.352),(6.712,0.352),(7.064,0.352),(7.416,0.352),(8.121,0.352),
      (8.473,0.352),(8.825,0.352),(9.178,0.352),(9.530,0.352),(9.826,0.352),(10.587,0.352),
      (10.939,0.352),(11.292,0.352),(11.644,0.352),(11.996,0.352),(12.292,0.352),(13.053,0.352),
      (13.405,0.352),(13.758,0.352),(7.768,3.171),(7.768,3.523),(7.768,3.875),(7.768,4.228),
      (7.768,4.580),(7.768,4.932),(7.768,5.637),(7.768,5.989),(7.768,6.342),(7.768,6.694),
      (7.768,7.046),(7.768,7.398),(7.768,8.103),(7.768,8.455),(7.768,8.808),(7.768,9.160),
      (7.768,9.512),(7.768,9.865),(7.768,10.569),(7.768,10.922),(7.768,11.274),(7.945,11.450),
      (8.297,11.450),(8.649,11.450),(9.354,11.450),(9.706,11.450),(10.058,11.450),(10.411,11.450),
      (10.763,11.450),(11.115,11.450),(11.820,11.450),(12.172,11.450),(12.525,11.450),(12.877,11.450),
      (13.229,11.450),(13.582,11.450),(14.286,11.450),(14.638,11.450),(14.991,11.450),(15.343,11.450),
      (15.695,11.450),(16.048,11.450),(16.400,2.995),(16.400,3.347),(16.400,3.699),(16.400,4.404),
      (16.400,4.756),(16.400,5.108),(16.400,5.461),(16.400,5.813),(16.400,6.165),(16.400,6.870),
      (16.400,7.222),(16.400,7.575),(16.400,7.927),(16.400,8.279),(16.400,8.632),(16.400,9.336),
      (16.400,9.688),(16.400,10.041),(16.400,10.393),(16.400,10.745),(16.400,11.098),(8.121,2.818),
      (8.473,2.818),(8.825,2.818),(9.178,2.818),(9.530,2.818),(9.882,2.818),(10.587,2.818),
      (10.939,2.818),(11.292,2.818),(11.644,2.818),(11.996,2.818),(12.348,2.818),(13.053,2.818),
      (13.405,2.818),(13.758,2.818),(14.110,2.818),(14.462,2.818),(14.815,2.818),(15.519,2.818),
      (15.872,2.818),(16.224,2.818),(5.655,5.285),(6.007,5.285),(6.359,5.285),(6.712,5.285),
      (7.064,5.285),(7.360,5.285),(5.655,7.751),(6.007,7.751),(6.359,7.751),(6.712,7.751),
      (7.064,7.751),(7.360,7.751),(9.002,9.336),(9.002,9.688),(9.002,10.041),(9.002,10.393),
      (9.002,10.745),(9.002,11.154),(11.468,9.336),(11.468,9.688),(11.468,10.041),(11.468,10.393),
      (11.468,10.745),(11.468,11.154),(14.286,4.052),(14.638,4.052),(14.991,4.052),(15.343,4.052),
      (15.695,4.052),(15.991,4.052),(14.286,6.518),(14.638,6.518),(14.991,6.518),(15.343,6.518),
      (15.695,6.518),(15.991,6.518),(10.235,0.705),(10.235,1.057),(10.235,1.409),(10.235,1.762),
      (10.235,2.114),(10.235,2.523),(12.701,0.705),(12.701,1.057),(12.701,1.409),(12.701,1.762),
      (12.701,2.114),(12.701,2.523)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (5.126,0.528),(5.126,0.881),(5.126,1.938),(5.126,2.290),(5.126,2.995),(5.126,3.347),
      (5.126,4.404),(5.126,4.756),(5.126,5.461),(5.126,5.813),(5.126,6.870),(5.126,7.222),
      (5.126,7.927),(5.126,8.279),(5.655,8.808),(6.007,8.808),(6.712,8.808),(7.064,8.808),
      (8.121,8.808),(8.473,8.808),(9.178,8.808),(9.530,8.808),(10.587,8.808),(10.939,8.808),
      (11.644,8.808),(11.996,8.808),(13.053,8.808),(13.405,8.808),(13.758,0.705),(13.758,1.057),
      (13.758,1.762),(13.758,2.114),(13.758,3.171),(13.758,3.523),(13.758,4.228),(13.758,4.580),
      (13.758,5.637),(13.758,5.989),(13.758,6.694),(13.758,7.046),(13.758,8.103),(13.758,8.455),
      (5.478,0.176),(5.831,0.176),(6.888,0.176),(7.240,0.176),(7.945,0.176),(8.297,0.176),
      (9.354,0.176),(9.706,0.176),(10.411,0.176),(10.763,0.176),(11.820,0.176),(12.172,0.176),
      (12.877,0.176),(13.229,0.176),(7.592,2.995),(7.592,3.347),(7.592,4.404),(7.592,4.756),
      (7.592,5.461),(7.592,5.813),(7.592,6.870),(7.592,7.222),(7.592,7.927),(7.592,8.279),
      (7.592,9.336),(7.592,9.688),(7.592,10.393),(7.592,10.745),(8.121,11.274),(8.473,11.274),
      (9.178,11.274),(9.530,11.274),(10.587,11.274),(10.939,11.274),(11.644,11.274),(11.996,11.274),
      (13.053,11.274),(13.405,11.274),(14.110,11.274),(14.462,11.274),(15.519,11.274),(15.872,11.274),
      (16.224,3.171),(16.224,3.523),(16.224,4.228),(16.224,4.580),(16.224,5.637),(16.224,5.989),
      (16.224,6.694),(16.224,7.046),(16.224,8.103),(16.224,8.455),(16.224,9.160),(16.224,9.512),
      (16.224,10.569),(16.224,10.922),(7.945,2.642),(8.297,2.642),(9.354,2.642),(9.706,2.642),
      (10.411,2.642),(10.763,2.642),(11.820,2.642),(12.172,2.642),(12.877,2.642),(13.229,2.642),
      (14.286,2.642),(14.638,2.642),(15.343,2.642),(15.695,2.642),(5.478,5.108),(5.831,5.108),
      (6.888,5.108),(7.240,5.108),(5.478,7.575),(5.831,7.575),(6.888,7.575),(7.240,7.575),
      (8.825,9.160),(8.825,9.512),(8.825,10.569),(8.825,10.922),(11.292,9.160),(11.292,9.512),
      (11.292,10.569),(11.292,10.922),(14.110,3.875),(14.462,3.875),(15.519,3.875),(15.872,3.875),
      (14.110,6.342),(14.462,6.342),(15.519,6.342),(15.872,6.342),(10.058,0.528),(10.058,0.881),
      (10.058,1.938),(10.058,2.290),(12.525,0.528),(12.525,0.881),(12.525,1.938),(12.525,2.290)}
      \node[iteration spin,fill=blue!70!black] at \point {};
    \foreach \point in {
      (4.950,8.632),(13.582,0.000),(4.950,1.233),(4.950,3.699),(4.950,6.165),(7.360,8.632),
      (9.882,8.632),(12.348,8.632),(13.582,2.523),(13.582,4.932),(13.582,7.398),(6.183,0.000),
      (8.649,0.000),(11.115,0.000),(7.416,11.098),(16.048,2.466),(7.416,3.699),(7.416,6.165),
      (7.416,8.688),(9.882,11.098),(12.348,11.098),(14.815,11.098),(16.048,4.932),(16.048,7.398),
      (16.048,9.865),(8.649,2.466),(11.115,2.466),(13.525,2.466),(6.183,4.932),(6.183,7.398),
      (8.649,9.865),(11.115,9.865),(14.815,3.699),(14.815,6.165),(9.882,1.233),(12.348,1.233),
      (4.950,0.176),(4.950,0.528),(4.950,0.881),(4.950,1.585),(4.950,1.938),(4.950,2.290),
      (4.950,2.642),(4.950,2.995),(4.950,3.347),(4.950,4.052),(4.950,4.404),(4.950,4.756),
      (4.950,5.108),(4.950,5.461),(4.950,5.813),(4.950,6.518),(4.950,6.870),(4.950,7.222),
      (4.950,7.575),(4.950,7.927),(4.950,8.279),(5.246,8.632),(5.655,8.632),(6.007,8.632),
      (6.359,8.632),(6.712,8.632),(7.064,8.632),(7.712,8.632),(8.121,8.632),(8.473,8.632),
      (8.825,8.632),(9.178,8.632),(9.530,8.632),(10.235,8.632),(10.587,8.632),(10.939,8.632),
      (11.292,8.632),(11.644,8.632),(11.996,8.632),(12.701,8.632),(13.053,8.632),(13.405,8.632),
      (13.582,0.409),(13.582,0.705),(13.582,1.057),(13.582,1.409),(13.582,1.762),(13.582,2.114),
      (13.582,2.875),(13.582,3.171),(13.582,3.523),(13.582,3.875),(13.582,4.228),(13.582,4.580),
      (13.582,5.285),(13.582,5.637),(13.582,5.989),(13.582,6.342),(13.582,6.694),(13.582,7.046),
      (13.582,7.751),(13.582,8.103),(13.582,8.455),(5.126,0.000),(5.478,0.000),(5.831,0.000),
      (6.535,0.000),(6.888,0.000),(7.240,0.000),(7.592,0.000),(7.945,0.000),(8.297,0.000),
      (9.002,0.000),(9.354,0.000),(9.706,0.000),(10.058,0.000),(10.411,0.000),(10.763,0.000),
      (11.468,0.000),(11.820,0.000),(12.172,0.000),(12.525,0.000),(12.877,0.000),(13.229,0.000),
      (7.416,2.642),(7.416,2.995),(7.416,3.347),(7.416,4.052),(7.416,4.404),(7.416,4.756),
      (7.416,5.108),(7.416,5.461),(7.416,5.813),(7.416,6.518),(7.416,6.870),(7.416,7.222),
      (7.416,7.575),(7.416,7.927),(7.416,8.279),(7.416,9.040),(7.416,9.336),(7.416,9.688),
      (7.416,10.041),(7.416,10.393),(7.416,10.745),(7.712,11.098),(8.121,11.098),(8.473,11.098),
      (8.825,11.098),(9.178,11.098),(9.530,11.098),(10.235,11.098),(10.587,11.098),(10.939,11.098),
      (11.292,11.098),(11.644,11.098),(11.996,11.098),(12.701,11.098),(13.053,11.098),(13.405,11.098),
      (13.758,11.098),(14.110,11.098),(14.462,11.098),(15.167,11.098),(15.519,11.098),(15.872,11.098),
      (16.048,2.875),(16.048,3.171),(16.048,3.523),(16.048,3.875),(16.048,4.228),(16.048,4.580),
      (16.048,5.285),(16.048,5.637),(16.048,5.989),(16.048,6.342),(16.048,6.694),(16.048,7.046),
      (16.048,7.751),(16.048,8.103),(16.048,8.455),(16.048,8.808),(16.048,9.160),(16.048,9.512),
      (16.048,10.217),(16.048,10.569),(16.048,10.922),(7.592,2.466),(7.945,2.466),(8.297,2.466),
      (9.002,2.466),(9.354,2.466),(9.706,2.466),(10.058,2.466),(10.411,2.466),(10.763,2.466),
      (11.468,2.466),(11.820,2.466),(12.172,2.466),(12.525,2.466),(12.877,2.466),(13.229,2.466),
      (13.877,2.466),(14.286,2.466),(14.638,2.466),(14.991,2.466),(15.343,2.466),(15.695,2.466),
      (5.126,4.932),(5.478,4.932),(5.831,4.932),(6.535,4.932),(6.888,4.932),(7.240,4.932),
      (5.126,7.398),(5.478,7.398),(5.831,7.398),(6.535,7.398),(6.888,7.398),(7.240,7.398),
      (8.649,8.808),(8.649,9.160),(8.649,9.512),(8.649,10.217),(8.649,10.569),(8.649,10.922),
      (11.115,8.808),(11.115,9.160),(11.115,9.512),(11.115,10.217),(11.115,10.569),(11.115,10.922),
      (13.758,3.699),(14.110,3.699),(14.462,3.699),(15.167,3.699),(15.519,3.699),(15.872,3.699),
      (13.758,6.165),(14.110,6.165),(14.462,6.165),(15.167,6.165),(15.519,6.165),(15.872,6.165),
      (9.882,0.176),(9.882,0.528),(9.882,0.881),(9.882,1.585),(9.882,1.938),(9.882,2.290),
      (12.348,0.176),(12.348,0.528),(12.348,0.881),(12.348,1.585),(12.348,1.938),(12.348,2.290),
      (5.302,8.984),(13.934,0.352),(5.302,1.585),(5.302,4.052),(5.302,6.518),(7.712,8.984),
      (10.235,8.984),(12.701,8.984),(13.934,2.875),(13.934,5.285),(13.934,7.751),(6.535,0.352),
      (9.002,0.352),(11.468,0.352),(7.768,11.450),(16.400,2.818),(7.768,4.052),(7.768,6.518),
      (7.768,9.040),(10.235,11.450),(12.701,11.450),(15.167,11.450),(16.400,5.285),(16.400,7.751),
      (16.400,10.217),(9.002,2.818),(11.468,2.818),(13.877,2.818),(6.535,5.285),(6.535,7.751),
      (9.002,10.217),(11.468,10.217),(15.167,4.052),(15.167,6.518),(10.235,1.585),(12.701,1.585),
      (5.302,0.528),(5.302,0.881),(5.302,1.233),(5.302,1.938),(5.302,2.290),(5.302,2.642),
      (5.302,2.995),(5.302,3.347),(5.302,3.699),(5.302,4.404),(5.302,4.756),(5.302,5.108),
      (5.302,5.461),(5.302,5.813),(5.302,6.165),(5.302,6.870),(5.302,7.222),(5.302,7.575),
      (5.302,7.927),(5.302,8.279),(5.302,8.688),(5.655,8.984),(6.007,8.984),(6.359,8.984),
      (6.712,8.984),(7.064,8.984),(7.360,8.984),(8.121,8.984),(8.473,8.984),(8.825,8.984),
      (9.178,8.984),(9.530,8.984),(9.882,8.984),(10.587,8.984),(10.939,8.984),(11.292,8.984),
      (11.644,8.984),(11.996,8.984),(12.348,8.984),(13.053,8.984),(13.405,8.984),(13.758,8.984),
      (13.934,0.705),(13.934,1.057),(13.934,1.409),(13.934,1.762),(13.934,2.114),(13.934,2.523),
      (13.934,3.171),(13.934,3.523),(13.934,3.875),(13.934,4.228),(13.934,4.580),(13.934,4.932),
      (13.934,5.637),(13.934,5.989),(13.934,6.342),(13.934,6.694),(13.934,7.046),(13.934,7.398),
      (13.934,8.103),(13.934,8.455),(13.934,8.808),(5.478,0.352),(5.831,0.352),(6.183,0.352),
      (6.888,0.352),(7.240,0.352),(7.592,0.352),(7.945,0.352),(8.297,0.352),(8.649,0.352),
      (9.354,0.352),(9.706,0.352),(10.058,0.352),(10.411,0.352),(10.763,0.352),(11.115,0.352),
      (11.820,0.352),(12.172,0.352),(12.525,0.352),(12.877,0.352),(13.229,0.352),(13.525,0.352),
      (7.768,2.995),(7.768,3.347),(7.768,3.699),(7.768,4.404),(7.768,4.756),(7.768,5.108),
      (7.768,5.461),(7.768,5.813),(7.768,6.165),(7.768,6.870),(7.768,7.222),(7.768,7.575),
      (7.768,7.927),(7.768,8.279),(7.768,8.688),(7.768,9.336),(7.768,9.688),(7.768,10.041),
      (7.768,10.393),(7.768,10.745),(7.768,11.154),(8.121,11.450),(8.473,11.450),(8.825,11.450),
      (9.178,11.450),(9.530,11.450),(9.882,11.450),(10.587,11.450),(10.939,11.450),(11.292,11.450),
      (11.644,11.450),(11.996,11.450),(12.348,11.450),(13.053,11.450),(13.405,11.450),(13.758,11.450),
      (14.110,11.450),(14.462,11.450),(14.815,11.450),(15.519,11.450),(15.872,11.450),(16.224,11.450),
      (16.400,3.171),(16.400,3.523),(16.400,3.875),(16.400,4.228),(16.400,4.580),(16.400,4.932),
      (16.400,5.637),(16.400,5.989),(16.400,6.342),(16.400,6.694),(16.400,7.046),(16.400,7.398),
      (16.400,8.103),(16.400,8.455),(16.400,8.808),(16.400,9.160),(16.400,9.512),(16.400,9.865),
      (16.400,10.569),(16.400,10.922),(16.400,11.274),(7.945,2.818),(8.297,2.818),(8.649,2.818),
      (9.354,2.818),(9.706,2.818),(10.058,2.818),(10.411,2.818),(10.763,2.818),(11.115,2.818),
      (11.820,2.818),(12.172,2.818),(12.525,2.818),(12.877,2.818),(13.229,2.818),(13.525,2.818),
      (14.286,2.818),(14.638,2.818),(14.991,2.818),(15.343,2.818),(15.695,2.818),(15.991,2.818),
      (5.478,5.285),(5.831,5.285),(6.183,5.285),(6.888,5.285),(7.240,5.285),(7.592,5.285),
      (5.478,7.751),(5.831,7.751),(6.183,7.751),(6.888,7.751),(7.240,7.751),(7.592,7.751),
      (9.002,9.160),(9.002,9.512),(9.002,9.865),(9.002,10.569),(9.002,10.922),(9.002,11.274),
      (11.468,9.160),(11.468,9.512),(11.468,9.865),(11.468,10.569),(11.468,10.922),(11.468,11.274),
      (14.110,4.052),(14.462,4.052),(14.815,4.052),(15.519,4.052),(15.872,4.052),(16.224,4.052),
      (14.110,6.518),(14.462,6.518),(14.815,6.518),(15.519,6.518),(15.872,6.518),(16.224,6.518),
      (10.235,0.528),(10.235,0.881),(10.235,1.233),(10.235,1.938),(10.235,2.290),(10.235,2.642),
      (12.701,0.528),(12.701,0.881),(12.701,1.233),(12.701,1.938),(12.701,2.290),(12.701,2.642)}
      \node[iteration check] at \point {};
    \node at (10.675,-0.550) {$\cC_{(2)}$};
    \draw[->] (0.75,0.225) -- node[above,font=\small]
      {$\cR_{\mathrm{Rep}}$} (1.35,0.225);
    \draw[->] (4.05,1.1) -- node[above,font=\small]
      {$\cR_{\mathrm{Par}}$} (4.65,1.1);
  \end{tikzpicture}


==> fig-par-piece-decomposition.tex <==
% Par artwork at ell=7, with the same seed and drawing-only crossing
% offsets as fig-rep-piece-decomposition.tex. Colors identify local pieces.
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,
    par edge/.style={line width=0.55pt},
    par bit/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    par check/.style={circle,draw=black,fill=white,line width=0.55pt,
      inner sep=0pt,minimum size=4.5pt},
    par outline/.style={line width=0.85pt,rounded corners=1.6pt},
    par label/.style={font=\small,inner sep=2pt},
    par cycle/.style={line width=0.8pt,rounded corners=1pt}]
    \begin{scope}[xshift=0.1cm,yshift=1.8cm,x=0.9cm,y=0.9cm]
      \draw[par edge] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
      \draw[par outline,orange!90!black] (0,0) circle[radius=0.17];
      \draw[par outline,green!55!black] (1,1) circle[radius=0.17];
      \draw[par outline,blue!75!black] (0,1) circle[radius=0.17];
      \draw[par outline,magenta!75!black] (1,0) circle[radius=0.17];
      \node[par bit] at (0,0) {};
      \node[par bit] at (1,1) {};
      \node[par check] at (0,1) {};
      \node[par check] at (1,0) {};
      \node[par label,below left=3pt,text=orange!90!black] at (0,0) {$b_1$};
      \node[par label,above right=3pt,text=green!55!black] at (1,1) {$b_2$};
      \node[par label,above left=3pt,text=blue!75!black] at (0,1) {$c_1$};
      \node[par label,below right=3pt,text=magenta!75!black] at (1,0) {$c_2$};
    \end{scope}
    \draw[->,line width=0.65pt] (1.45,2.25)
      -- node[above=3pt] {$\cR_{\mathrm{Par}}$} (2.65,2.25);

    \begin{scope}[xshift=3.3cm,x=0.5cm,y=0.5cm]
      % Each contour includes both check vertices at its rail crossing.
      \path[par outline,draw=blue!75!black,fill=blue,fill opacity=0.05]
        (-0.35,0.65) -- (0.35,0.65) -- (0.35,2.65)
        -- (2.35,2.65) -- (2.35,6.65) -- (6.35,6.65)
        -- (6.35,8.65) -- (8.35,8.65) -- (8.35,9.35)
        -- (1.65,9.35) -- (1.65,7.35) -- (-0.35,7.35) -- cycle;
      \path[par outline,draw=magenta!75!black,fill=magenta,fill opacity=0.05]
        (9.35,8.35) -- (8.65,8.35) -- (8.65,6.35)
        -- (6.65,6.35) -- (6.65,2.35) -- (2.65,2.35)
        -- (2.65,0.35) -- (0.65,0.35) -- (0.65,-0.35)
        -- (7.35,-0.35) -- (7.35,1.65) -- (9.35,1.65) -- cycle;

      \draw[par edge]
        (0,0) -- (0,7) (7,0) -- (7,7)
        (2,2) -- (2,9) (9,2) -- (9,9)
        (4,7) -- (4,9) (6,7) -- (6,9)
        (3,0) -- (3,2) (5,0) -- (5,2);
      \draw[par edge,preaction={draw=white,line width=1.7pt}]
        (0,0) -- (7,0) (0,7) -- (7,7)
        (2,2) -- (9,2) (2,9) -- (9,9)
        (0,3) -- (2,3) (0,5) -- (2,5)
        (7,4) -- (9,4) (7,6) -- (9,6);

      % Cycle basis of each K_c, inset by 0.27 from its edges. The loop
      % through the rail crossing is one cycle; K_{c_2} is K_{c_1} rotated
      % by 180 degrees about (4.5,4.5).
      \begin{scope}[par cycle,draw=cyan!55!blue]
        \draw (0.27,3.27) rectangle (1.73,4.73);
        \draw (4.27,7.27) rectangle (5.73,8.73);
        \draw (0.27,5.27) -- (0.27,6.73) -- (3.73,6.73) -- (3.73,8.73)
          -- (2.27,8.73) -- (2.27,5.27) -- cycle;
      \end{scope}
      \begin{scope}[par cycle,draw=magenta!70!red]
        \draw (7.27,4.27) rectangle (8.73,5.73);
        \draw (3.27,0.27) rectangle (4.73,1.73);
        \draw (8.73,3.73) -- (8.73,2.27) -- (5.27,2.27) -- (5.27,0.27)
          -- (6.73,0.27) -- (6.73,3.73) -- cycle;
      \end{scope}
      % Junction generators of C_G, inset by 0.5 to clear the region
      % outlines: both copies of b plus the shortest path in each K_c.
      \draw[par cycle,draw=yellow!55!orange] (0.5,0.5) -- (0.5,2.5)
        -- (1.5,2.5) -- (1.5,1.5) -- (2.5,1.5) -- (2.5,0.5) -- cycle;
      \draw[par cycle,draw=lime!60!green!85!black] (8.5,8.5) -- (8.5,6.5)
        -- (7.5,6.5) -- (7.5,7.5) -- (6.5,7.5) -- (6.5,8.5) -- cycle;

      \foreach \point in {
        (0,0),(7,7),(0,2),(0,4),(0,6),(1,7),(3,7),(5,7),
        (7,1),(7,3),(7,5),(2,0),(4,0),(6,0),
        (2,2),(9,9),(2,4),(2,6),(2,8),(3,9),(5,9),(7,9),
        (9,3),(9,5),(9,7),(4,2),(6,2),(8,2),
        (1,3),(1,5),(4,8),(6,8),(8,4),(8,6),(3,1),(5,1)}
        \node[par bit] at \point {};
      \foreach \point in {
        (0,7),(7,0),(0,1),(0,3),(0,5),(1.68,7),(4,7),(6,7),
        (7,2.32),(7,4),(7,6),(1,0),(3,0),(5,0),
        (2,9),(9,2),(2,3),(2,5),(2,7.32),(4,9),(6,9),(8,9),
        (9,4),(9,6),(9,8),(3,2),(5,2),(6.68,2)}
        \node[par check] at \point {};

      \foreach \point in {(0,0),(2,2)}
        \draw[par outline,orange!90!black] \point circle[radius=0.28];
      \foreach \point in {(7,7),(9,9)}
        \draw[par outline,green!55!black] \point circle[radius=0.28];
      \node[par label,text=blue!75!black] at (1,6) {$K_{c_1}$};
      \node[par label,text=magenta!75!black] at (8,3) {$K_{c_2}$};
    \end{scope}
  \end{tikzpicture}
  \caption{Local pieces of the Par replacement of the seed code, with
    $\ell=7$. Blue and magenta outlines enclose the check regions
    $K_{c_1}$ and $K_{c_2}$; the orange and green pairs mark the two
    copied-bit pieces. The light-blue and pink loops are the chosen
    cycle bases of $K_{c_1}$ and $K_{c_2}$, i.e.\ the generators of
    $C_{c_1}^0$ and $C_{c_2}^0$; the loop passing through a rail crossing
    is a single cycle. The yellow and light-green loops are the
    junction generators in $C_G^0$ for $b_1$ and $b_2$: each flips both
    copies of the bit and a path in each adjacent $K_c$.}
  \label{fig:par-piece-decomposition}
\end{figure}


==> fig-rep-piece-decomposition.tex <==
% Rep artwork at ell=7, using the same coordinates and crossing offsets
% as fig-code-iterations.tex. Colors identify local pieces, not rung age.
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,
    rep edge/.style={line width=0.55pt},
    rep bit/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    rep check/.style={circle,draw=black,fill=white,line width=0.55pt,
      inner sep=0pt,minimum size=4.5pt},
    rep outline/.style={line width=0.85pt,rounded corners=1.6pt},
    rep label/.style={font=\small,inner sep=2pt}]
    % Seed labels agree with Figure~\ref{fig:base-code}.
    \begin{scope}[xshift=0.1cm,yshift=1.8cm,x=0.9cm,y=0.9cm]
      \draw[rep edge] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
      \draw[rep outline,orange!90!black] (0,0) circle[radius=0.17];
      \draw[rep outline,green!55!black] (1,1) circle[radius=0.17];
      \draw[rep outline,blue!75!black] (0,1) circle[radius=0.17];
      \draw[rep outline,magenta!75!black] (1,0) circle[radius=0.17];
      \node[rep bit] at (0,0) {};
      \node[rep bit] at (1,1) {};
      \node[rep check] at (0,1) {};
      \node[rep check] at (1,0) {};
      \node[rep label,below left=3pt,text=orange!90!black] at (0,0) {$b_1$};
      \node[rep label,above right=3pt,text=green!55!black] at (1,1) {$b_2$};
      \node[rep label,above left=3pt,text=blue!75!black] at (0,1) {$c_1$};
      \node[rep label,below right=3pt,text=magenta!75!black] at (1,0) {$c_2$};
    \end{scope}
    \draw[->,line width=0.65pt] (1.45,2.25)
      -- node[above=3pt] {$\cR_{\mathrm{Rep}}$} (2.65,2.25);

    \begin{scope}[xshift=3.3cm,x=0.5cm,y=0.5cm]
      % Symmetric contour arms separate the two vertices at each crossing.
      \path[rep outline,draw=orange!90!black,fill=orange,fill opacity=0.07]
        (-0.35,-0.35) -- (6.35,-0.35) -- (6.35,1.78)
        -- (8.35,1.78) -- (8.35,2.22) -- (2.22,2.22)
        -- (2.22,8.35)
        -- (1.78,8.35) -- (1.78,6.35) -- (-0.35,6.35) -- cycle;
      \path[rep outline,draw=green!55!black,fill=green!55!black,fill opacity=0.06]
        (9.35,9.35) -- (2.65,9.35) -- (2.65,7.22)
        -- (0.65,7.22) -- (0.65,6.78) -- (6.78,6.78)
        -- (6.78,0.65)
        -- (7.22,0.65) -- (7.22,2.65) -- (9.35,2.65) -- cycle;

      % Vertical rails and rungs.
      \draw[rep edge]
        (0,0) -- (0,7) (7,0) -- (7,7)
        (2,2) -- (2,9) (9,2) -- (9,9)
        (3,7) -- (3,9) (5,7) -- (5,9)
        (4,0) -- (4,2) (6,0) -- (6,2);
      % White underpasses indicate crossings without identifying vertices.
      \draw[rep edge,preaction={draw=white,line width=1.7pt}]
        (0,0) -- (7,0) (0,7) -- (7,7)
        (2,2) -- (9,2) (2,9) -- (9,9)
        (0,4) -- (2,4) (0,6) -- (2,6)
        (7,3) -- (9,3) (7,5) -- (9,5);

      \foreach \point in {
        (0,0),(7,7),(0,2),(0,4),(0,6),(1,7),(3,7),(5,7),
        (7,1),(7,3),(7,5),(2,0),(4,0),(6,0),
        (2,2),(9,9),(2,4),(2,6),(2,8),(3,9),(5,9),(7,9),
        (9,3),(9,5),(9,7),(4,2),(6,2),(8,2)}
        \node[rep bit] at \point {};
      \foreach \point in {
        (0,7),(7,0),(0,1),(0,3),(0,5),(1.68,7),(4,7),(6,7),
        (7,2.32),(7,4),(7,6),(1,0),(3,0),(5,0),
        (2,9),(9,2),(2,3),(2,5),(2,7.32),(4,9),(6,9),(8,9),
        (9,4),(9,6),(9,8),(3,2),(5,2),(6.68,2),
        (1,4),(1,6),(3,8),(5,8),(8,3),(8,5),(4,1),(6,1)}
        \node[rep check] at \point {};

      \foreach \point in {(0,7),(2,9)}
        \draw[rep outline,blue!75!black] \point circle[radius=0.28];
      \foreach \point in {(7,0),(9,2)}
        \draw[rep outline,magenta!75!black] \point circle[radius=0.28];
      \node[rep label,text=orange!90!black] at (1.05,2.8) {$K_{b_1}$};
      \node[rep label,text=green!55!black] at (8,6.2) {$K_{b_2}$};
    \end{scope}
  \end{tikzpicture}
  \caption{Local pieces of the Rep replacement of the seed code, with
    $\ell=7$. Orange and green outlines enclose $K_{b_1}$ and $K_{b_2}$;
    the blue and magenta pairs mark the two copied-check pieces.}
  \label{fig:rep-piece-decomposition}
\end{figure}


==> fig-replacement-rules.tex <==
  \begin{tikzpicture}[x=1cm,y=1cm,
    iteration edge/.style={line width=0.6pt},
    iteration spin/.style={circle,fill=black,inner sep=0pt,minimum size=3.5pt},
    iteration check/.style={circle,draw=black,fill=white,line width=0.6pt,
      inner sep=0pt,minimum size=5pt}]
    % C_(0); crossing vertices remain distinct.
    \draw[iteration edge]
      (0.000,1.725) -- (0.000,2.375) (0.650,2.375) -- (0.650,1.725);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (0.000,2.375) -- (0.650,2.375) (0.650,1.725) -- (0.000,1.725);
    \foreach \point in {
      (0.000,1.725),(0.650,2.375)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (0.000,2.375),(0.650,1.725)}
      \node[iteration check] at \point {};
    % C_(1); crossing vertices remain distinct.
    \draw[iteration edge]
      (2.000,0.000) -- (2.000,0.456) (2.000,0.456) -- (2.000,0.911) (2.000,0.911) -- (2.000,1.367)
      (2.000,1.367) -- (2.000,1.822) (2.000,1.822) -- (2.000,2.278) (2.000,2.278) -- (2.000,2.733)
      (2.000,2.733) -- (2.000,3.189) (5.189,0.000) -- (5.189,0.456) (5.189,0.456) -- (5.189,1.057)
      (5.189,1.057) -- (5.189,1.367) (5.189,1.367) -- (5.189,1.822) (5.189,1.822) -- (5.189,2.278)
      (5.189,2.278) -- (5.189,2.733) (5.189,2.733) -- (5.189,3.189) (2.911,0.911) -- (2.911,1.367)
      (2.911,1.367) -- (2.911,1.822) (2.911,1.822) -- (2.911,2.278) (2.911,2.278) -- (2.911,2.733)
      (2.911,2.733) -- (2.911,3.335) (2.911,3.335) -- (2.911,3.644) (2.911,3.644) -- (2.911,4.100)
      (6.100,0.911) -- (6.100,1.367) (6.100,1.367) -- (6.100,1.822) (6.100,1.822) -- (6.100,2.278)
      (6.100,2.278) -- (6.100,2.733) (6.100,2.733) -- (6.100,3.189) (6.100,3.189) -- (6.100,3.644)
      (6.100,3.644) -- (6.100,4.100);
    \draw[iteration edge,blue!70!black]
      (3.367,3.189) -- (3.367,3.644) (3.367,3.644) -- (3.367,4.100) (4.278,3.189) -- (4.278,3.644)
      (4.278,3.644) -- (4.278,4.100) (3.822,0.000) -- (3.822,0.456) (3.822,0.456) -- (3.822,0.911)
      (4.733,0.000) -- (4.733,0.456) (4.733,0.456) -- (4.733,0.911);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (2.000,3.189) -- (2.456,3.189) (2.456,3.189) -- (2.765,3.189) (2.765,3.189) -- (3.367,3.189)
      (3.367,3.189) -- (3.822,3.189) (3.822,3.189) -- (4.278,3.189) (4.278,3.189) -- (4.733,3.189)
      (4.733,3.189) -- (5.189,3.189) (2.000,0.000) -- (2.456,0.000) (2.456,0.000) -- (2.911,0.000)
      (2.911,0.000) -- (3.367,0.000) (3.367,0.000) -- (3.822,0.000) (3.822,0.000) -- (4.278,0.000)
      (4.278,0.000) -- (4.733,0.000) (4.733,0.000) -- (5.189,0.000) (2.911,4.100) -- (3.367,4.100)
      (3.367,4.100) -- (3.822,4.100) (3.822,4.100) -- (4.278,4.100) (4.278,4.100) -- (4.733,4.100)
      (4.733,4.100) -- (5.189,4.100) (5.189,4.100) -- (5.644,4.100) (5.644,4.100) -- (6.100,4.100)
      (2.911,0.911) -- (3.367,0.911) (3.367,0.911) -- (3.822,0.911) (3.822,0.911) -- (4.278,0.911)
      (4.278,0.911) -- (4.733,0.911) (4.733,0.911) -- (5.043,0.911) (5.043,0.911) -- (5.644,0.911)
      (5.644,0.911) -- (6.100,0.911);
    \draw[iteration edge,blue!70!black,preaction={draw=white,line width=1.3pt}]
      (2.000,1.822) -- (2.456,1.822) (2.456,1.822) -- (2.911,1.822) (2.000,2.733) -- (2.456,2.733)
      (2.456,2.733) -- (2.911,2.733) (5.189,1.367) -- (5.644,1.367) (5.644,1.367) -- (6.100,1.367)
      (5.189,2.278) -- (5.644,2.278) (5.644,2.278) -- (6.100,2.278);
    \foreach \point in {
      (2.000,0.000),(5.189,3.189),(2.000,0.911),(2.000,1.822),(2.000,2.733),(2.456,3.189),
      (3.367,3.189),(4.278,3.189),(5.189,0.456),(5.189,1.367),(5.189,2.278),(2.911,0.000),
      (3.822,0.000),(4.733,0.000),(2.911,0.911),(6.100,4.100),(2.911,1.822),(2.911,2.733),
      (2.911,3.644),(3.367,4.100),(4.278,4.100),(5.189,4.100),(6.100,1.367),(6.100,2.278),
      (6.100,3.189),(3.822,0.911),(4.733,0.911),(5.644,0.911)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (2.000,3.189),(5.189,0.000),(2.000,0.456),(2.000,1.367),(2.000,2.278),(2.765,3.189),
      (3.822,3.189),(4.733,3.189),(5.189,1.057),(5.189,1.822),(5.189,2.733),(2.456,0.000),
      (3.367,0.000),(4.278,0.000),(2.911,4.100),(6.100,0.911),(2.911,1.367),(2.911,2.278),
      (2.911,3.335),(3.822,4.100),(4.733,4.100),(5.644,4.100),(6.100,1.822),(6.100,2.733),
      (6.100,3.644),(3.367,0.911),(4.278,0.911),(5.043,0.911)}
      \node[iteration check] at \point {};
    \foreach \point in {
      (2.456,1.822),(2.456,2.733),(3.367,3.644),(4.278,3.644),(5.644,1.367),(5.644,2.278),
      (3.822,0.456),(4.733,0.456)}
      \node[iteration check,draw=blue!70!black] at \point {};
    % C_(0); crossing vertices remain distinct.
    \draw[iteration edge]
      (8.000,1.725) -- (8.000,2.375) (8.650,2.375) -- (8.650,1.725);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (8.000,2.375) -- (8.650,2.375) (8.650,1.725) -- (8.000,1.725);
    \foreach \point in {
      (8.000,1.725),(8.650,2.375)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (8.000,2.375),(8.650,1.725)}
      \node[iteration check] at \point {};
    % C_(1); crossing vertices remain distinct.
    \draw[iteration edge]
      (10.000,0.000) -- (10.000,0.456) (10.000,0.456) -- (10.000,0.911) (10.000,0.911) -- (10.000,1.367)
      (10.000,1.367) -- (10.000,1.822) (10.000,1.822) -- (10.000,2.278) (10.000,2.278) -- (10.000,2.733)
      (10.000,2.733) -- (10.000,3.189) (13.189,0.000) -- (13.189,0.456) (13.189,0.456) -- (13.189,1.057)
      (13.189,1.057) -- (13.189,1.367) (13.189,1.367) -- (13.189,1.822) (13.189,1.822) -- (13.189,2.278)
      (13.189,2.278) -- (13.189,2.733) (13.189,2.733) -- (13.189,3.189) (10.911,0.911) -- (10.911,1.367)
      (10.911,1.367) -- (10.911,1.822) (10.911,1.822) -- (10.911,2.278) (10.911,2.278) -- (10.911,2.733)
      (10.911,2.733) -- (10.911,3.335) (10.911,3.335) -- (10.911,3.644) (10.911,3.644) -- (10.911,4.100)
      (14.100,0.911) -- (14.100,1.367) (14.100,1.367) -- (14.100,1.822) (14.100,1.822) -- (14.100,2.278)
      (14.100,2.278) -- (14.100,2.733) (14.100,2.733) -- (14.100,3.189) (14.100,3.189) -- (14.100,3.644)
      (14.100,3.644) -- (14.100,4.100);
    \draw[iteration edge,blue!70!black]
      (11.822,3.189) -- (11.822,3.644) (11.822,3.644) -- (11.822,4.100) (12.733,3.189) -- (12.733,3.644)
      (12.733,3.644) -- (12.733,4.100) (11.367,0.000) -- (11.367,0.456) (11.367,0.456) -- (11.367,0.911)
      (12.278,0.000) -- (12.278,0.456) (12.278,0.456) -- (12.278,0.911);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (10.000,3.189) -- (10.456,3.189) (10.456,3.189) -- (10.765,3.189) (10.765,3.189) -- (11.367,3.189)
      (11.367,3.189) -- (11.822,3.189) (11.822,3.189) -- (12.278,3.189) (12.278,3.189) -- (12.733,3.189)
      (12.733,3.189) -- (13.189,3.189) (10.000,0.000) -- (10.456,0.000) (10.456,0.000) -- (10.911,0.000)
      (10.911,0.000) -- (11.367,0.000) (11.367,0.000) -- (11.822,0.000) (11.822,0.000) -- (12.278,0.000)
      (12.278,0.000) -- (12.733,0.000) (12.733,0.000) -- (13.189,0.000) (10.911,4.100) -- (11.367,4.100)
      (11.367,4.100) -- (11.822,4.100) (11.822,4.100) -- (12.278,4.100) (12.278,4.100) -- (12.733,4.100)
      (12.733,4.100) -- (13.189,4.100) (13.189,4.100) -- (13.644,4.100) (13.644,4.100) -- (14.100,4.100)
      (10.911,0.911) -- (11.367,0.911) (11.367,0.911) -- (11.822,0.911) (11.822,0.911) -- (12.278,0.911)
      (12.278,0.911) -- (12.733,0.911) (12.733,0.911) -- (13.043,0.911) (13.043,0.911) -- (13.644,0.911)
      (13.644,0.911) -- (14.100,0.911);
    \draw[iteration edge,blue!70!black,preaction={draw=white,line width=1.3pt}]
      (10.000,1.367) -- (10.456,1.367) (10.456,1.367) -- (10.911,1.367) (10.000,2.278) -- (10.456,2.278)
      (10.456,2.278) -- (10.911,2.278) (13.189,1.822) -- (13.644,1.822) (13.644,1.822) -- (14.100,1.822)
      (13.189,2.733) -- (13.644,2.733) (13.644,2.733) -- (14.100,2.733);
    \foreach \point in {
      (10.000,0.000),(13.189,3.189),(10.000,0.911),(10.000,1.822),(10.000,2.733),(10.456,3.189),
      (11.367,3.189),(12.278,3.189),(13.189,0.456),(13.189,1.367),(13.189,2.278),(10.911,0.000),
      (11.822,0.000),(12.733,0.000),(10.911,0.911),(14.100,4.100),(10.911,1.822),(10.911,2.733),
      (10.911,3.644),(11.367,4.100),(12.278,4.100),(13.189,4.100),(14.100,1.367),(14.100,2.278),
      (14.100,3.189),(11.822,0.911),(12.733,0.911),(13.644,0.911)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (10.456,1.367),(10.456,2.278),(11.822,3.644),(12.733,3.644),(13.644,1.822),(13.644,2.733),
      (11.367,0.456),(12.278,0.456)}
      \node[iteration spin,fill=blue!70!black] at \point {};
    \foreach \point in {
      (10.000,3.189),(13.189,0.000),(10.000,0.456),(10.000,1.367),(10.000,2.278),(10.765,3.189),
      (11.822,3.189),(12.733,3.189),(13.189,1.057),(13.189,1.822),(13.189,2.733),(10.456,0.000),
      (11.367,0.000),(12.278,0.000),(10.911,4.100),(14.100,0.911),(10.911,1.367),(10.911,2.278),
      (10.911,3.335),(11.822,4.100),(12.733,4.100),(13.644,4.100),(14.100,1.822),(14.100,2.733),
      (14.100,3.644),(11.367,0.911),(12.278,0.911),(13.043,0.911)}
      \node[iteration check] at \point {};
    \draw[->] (0.9,2.05) -- node[above,font=\small]
      {$\cR_{\mathrm{Rep}}$} (1.7,2.05);
    \draw[->] (8.9,2.05) -- node[above,font=\small]
      {$\cR_{\mathrm{Par}}$} (9.7,2.05);
  \end{tikzpicture}


==> fig-segment-replacements.tex <==
  \begin{tikzpicture}[x=1cm,y=1cm,
    iteration edge/.style={line width=0.6pt},
    iteration spin/.style={circle,fill=black,inner sep=0pt,minimum size=3.8pt},
    iteration check/.style={circle,draw=black,fill=white,line width=0.6pt,
      inner sep=0pt,minimum size=5.5pt}]
    % Input b--c segment (shown at its own scale).
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (0.000,0.500) -- (0.800,0.500);
    \foreach \point in {
      (0.000,0.500)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (0.800,0.500)}
      \node[iteration check] at \point {};
    % Rep ladder: integer ideal coordinates, uniformly scaled.
    \draw[iteration edge,blue!70!black]
      (4.400,0.000) -- (4.400,0.500) (4.400,0.500) -- (4.400,1.000) (5.400,0.000) -- (5.400,0.500)
      (5.400,0.500) -- (5.400,1.000);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (2.400,0.000) -- (2.900,0.000) (2.900,0.000) -- (3.400,0.000) (3.400,0.000) -- (3.900,0.000)
      (3.900,0.000) -- (4.400,0.000) (4.400,0.000) -- (4.900,0.000) (4.900,0.000) -- (5.400,0.000)
      (5.400,0.000) -- (5.900,0.000) (3.400,1.000) -- (3.900,1.000) (3.900,1.000) -- (4.400,1.000)
      (4.400,1.000) -- (4.900,1.000) (4.900,1.000) -- (5.400,1.000) (5.400,1.000) -- (5.900,1.000)
      (5.900,1.000) -- (6.400,1.000) (6.400,1.000) -- (6.900,1.000);
    \foreach \point in {
      (2.400,0.000),(3.400,0.000),(4.400,0.000),(5.400,0.000),(3.400,1.000),(4.400,1.000),
      (5.400,1.000),(6.400,1.000)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (5.900,0.000),(2.900,0.000),(3.900,0.000),(4.900,0.000),(6.900,1.000),(3.900,1.000),
      (4.900,1.000),(5.900,1.000)}
      \node[iteration check] at \point {};
    \foreach \point in {
      (4.400,0.500),(5.400,0.500)}
      \node[iteration check,draw=blue!70!black] at \point {};
    \draw[->,line width=0.6pt] (1.100,0.500) -- node[above,font=\small] {$\cR_{\mathrm{Rep}}$} (1.900,0.500);
    \node[below=4pt,font=\small] at (0.000,0.500) {$b$};
    \node[below=4pt,font=\small] at (0.800,0.500) {$c$};
    \node[left=4pt,font=\small] at (2.400,0.000) {$b^0$};
    \node[right=4pt,font=\small] at (5.900,0.000) {$c^0$};
    \node[left=4pt,font=\small] at (3.400,1.000) {$b^1$};
    \node[right=4pt,font=\small] at (6.900,1.000) {$c^1$};
    \node[below=4pt,font=\scriptsize] at (2.400,0.000) {$ 0 $};
    \node[above=4pt,font=\scriptsize] at (3.400,1.000) {$ 0 $};
    \node[below=4pt,font=\scriptsize] at (2.900,0.000) {$ 1 $};
    \node[above=4pt,font=\scriptsize] at (3.900,1.000) {$ 1 $};
    \node[below=4pt,font=\scriptsize] at (3.400,0.000) {$ 2 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (4.400,1.000) {$ 2 $};
    \node[below=4pt,font=\scriptsize] at (3.900,0.000) {$ 3 $};
    \node[above=4pt,font=\scriptsize] at (4.900,1.000) {$ 3 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (4.400,0.000) {$ 4 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (5.400,1.000) {$ 4 $};
    \node[below=4pt,font=\scriptsize] at (4.900,0.000) {$ 5 $};
    \node[above=4pt,font=\scriptsize] at (5.900,1.000) {$ 5 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (5.400,0.000) {$ 6 $};
    \node[above=4pt,font=\scriptsize] at (6.400,1.000) {$ 6 $};
    \node[below=4pt,font=\scriptsize] at (5.900,0.000) {$ 7 $};
    \node[above=4pt,font=\scriptsize] at (6.900,1.000) {$ 7 $};
    % Input b--c segment (shown at its own scale).
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (8.400,0.500) -- (9.200,0.500);
    \foreach \point in {
      (8.400,0.500)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (9.200,0.500)}
      \node[iteration check] at \point {};
    % Par ladder: integer ideal coordinates, uniformly scaled.
    \draw[iteration edge,blue!70!black]
      (12.300,0.000) -- (12.300,0.500) (12.300,0.500) -- (12.300,1.000) (13.300,0.000) -- (13.300,0.500)
      (13.300,0.500) -- (13.300,1.000);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (10.800,0.000) -- (11.300,0.000) (11.300,0.000) -- (11.800,0.000) (11.800,0.000) -- (12.300,0.000)
      (12.300,0.000) -- (12.800,0.000) (12.800,0.000) -- (13.300,0.000) (13.300,0.000) -- (13.800,0.000)
      (13.800,0.000) -- (14.300,0.000) (11.800,1.000) -- (12.300,1.000) (12.300,1.000) -- (12.800,1.000)
      (12.800,1.000) -- (13.300,1.000) (13.300,1.000) -- (13.800,1.000) (13.800,1.000) -- (14.300,1.000)
      (14.300,1.000) -- (14.800,1.000) (14.800,1.000) -- (15.300,1.000);
    \foreach \point in {
      (10.800,0.000),(11.800,0.000),(12.800,0.000),(13.800,0.000),(11.800,1.000),(12.800,1.000),
      (13.800,1.000),(14.800,1.000)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (12.300,0.500),(13.300,0.500)}
      \node[iteration spin,fill=blue!70!black] at \point {};
    \foreach \point in {
      (14.300,0.000),(11.300,0.000),(12.300,0.000),(13.300,0.000),(15.300,1.000),(12.300,1.000),
      (13.300,1.000),(14.300,1.000)}
      \node[iteration check] at \point {};
    \draw[->,line width=0.6pt] (9.500,0.500) -- node[above,font=\small] {$\cR_{\mathrm{Par}}$} (10.300,0.500);
    \node[below=4pt,font=\small] at (8.400,0.500) {$b$};
    \node[below=4pt,font=\small] at (9.200,0.500) {$c$};
    \node[left=4pt,font=\small] at (10.800,0.000) {$b^0$};
    \node[right=4pt,font=\small] at (14.300,0.000) {$c^0$};
    \node[left=4pt,font=\small] at (11.800,1.000) {$b^1$};
    \node[right=4pt,font=\small] at (15.300,1.000) {$c^1$};
    \node[below=4pt,font=\scriptsize] at (10.800,0.000) {$ 0 $};
    \node[above=4pt,font=\scriptsize] at (11.800,1.000) {$ 0 $};
    \node[below=4pt,font=\scriptsize] at (11.300,0.000) {$ 1 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (12.300,1.000) {$ 1 $};
    \node[below=4pt,font=\scriptsize] at (11.800,0.000) {$ 2 $};
    \node[above=4pt,font=\scriptsize] at (12.800,1.000) {$ 2 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (12.300,0.000) {$ 3 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (13.300,1.000) {$ 3 $};
    \node[below=4pt,font=\scriptsize] at (12.800,0.000) {$ 4 $};
    \node[above=4pt,font=\scriptsize] at (13.800,1.000) {$ 4 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (13.300,0.000) {$ 5 $};
    \node[above=4pt,font=\scriptsize] at (14.300,1.000) {$ 5 $};
    \node[below=4pt,font=\scriptsize] at (13.800,0.000) {$ 6 $};
    \node[above=4pt,font=\scriptsize] at (14.800,1.000) {$ 6 $};
    \node[below=4pt,font=\scriptsize] at (14.300,0.000) {$ 7 $};
    \node[above=4pt,font=\scriptsize] at (15.300,1.000) {$ 7 $};
    \begin{scope}[yshift=-2.4cm]
    % Input c--b segment (shown at its own scale).
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (0.000,0.500) -- (0.800,0.500);
    \foreach \point in {
      (0.800,0.500)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (0.000,0.500)}
      \node[iteration check] at \point {};
    % Rep ladder: integer ideal coordinates, uniformly scaled.
    \draw[iteration edge,blue!70!black]
      (3.900,0.000) -- (3.900,0.500) (3.900,0.500) -- (3.900,1.000) (4.900,0.000) -- (4.900,0.500)
      (4.900,0.500) -- (4.900,1.000);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (2.400,0.000) -- (2.900,0.000) (2.900,0.000) -- (3.400,0.000) (3.400,0.000) -- (3.900,0.000)
      (3.900,0.000) -- (4.400,0.000) (4.400,0.000) -- (4.900,0.000) (4.900,0.000) -- (5.400,0.000)
      (5.400,0.000) -- (5.900,0.000) (3.400,1.000) -- (3.900,1.000) (3.900,1.000) -- (4.400,1.000)
      (4.400,1.000) -- (4.900,1.000) (4.900,1.000) -- (5.400,1.000) (5.400,1.000) -- (5.900,1.000)
      (5.900,1.000) -- (6.400,1.000) (6.400,1.000) -- (6.900,1.000);
    \foreach \point in {
      (5.900,0.000),(2.900,0.000),(3.900,0.000),(4.900,0.000),(6.900,1.000),(3.900,1.000),
      (4.900,1.000),(5.900,1.000)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (2.400,0.000),(3.400,0.000),(4.400,0.000),(5.400,0.000),(3.400,1.000),(4.400,1.000),
      (5.400,1.000),(6.400,1.000)}
      \node[iteration check] at \point {};
    \foreach \point in {
      (3.900,0.500),(4.900,0.500)}
      \node[iteration check,draw=blue!70!black] at \point {};
    \draw[->,line width=0.6pt] (1.100,0.500) -- node[above,font=\small] {$\cR_{\mathrm{Rep}}$} (1.900,0.500);
    \node[below=4pt,font=\small] at (0.000,0.500) {$c$};
    \node[below=4pt,font=\small] at (0.800,0.500) {$b$};
    \node[left=4pt,font=\small] at (2.400,0.000) {$c^0$};
    \node[right=4pt,font=\small] at (5.900,0.000) {$b^0$};
    \node[left=4pt,font=\small] at (3.400,1.000) {$c^1$};
    \node[right=4pt,font=\small] at (6.900,1.000) {$b^1$};
    \node[below=4pt,font=\scriptsize] at (2.400,0.000) {$ 0 $};
    \node[above=4pt,font=\scriptsize] at (3.400,1.000) {$ 0 $};
    \node[below=4pt,font=\scriptsize] at (2.900,0.000) {$ 1 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (3.900,1.000) {$ 1 $};
    \node[below=4pt,font=\scriptsize] at (3.400,0.000) {$ 2 $};
    \node[above=4pt,font=\scriptsize] at (4.400,1.000) {$ 2 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (3.900,0.000) {$ 3 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (4.900,1.000) {$ 3 $};
    \node[below=4pt,font=\scriptsize] at (4.400,0.000) {$ 4 $};
    \node[above=4pt,font=\scriptsize] at (5.400,1.000) {$ 4 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (4.900,0.000) {$ 5 $};
    \node[above=4pt,font=\scriptsize] at (5.900,1.000) {$ 5 $};
    \node[below=4pt,font=\scriptsize] at (5.400,0.000) {$ 6 $};
    \node[above=4pt,font=\scriptsize] at (6.400,1.000) {$ 6 $};
    \node[below=4pt,font=\scriptsize] at (5.900,0.000) {$ 7 $};
    \node[above=4pt,font=\scriptsize] at (6.900,1.000) {$ 7 $};
    % Input c--b segment (shown at its own scale).
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (8.400,0.500) -- (9.200,0.500);
    \foreach \point in {
      (9.200,0.500)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (8.400,0.500)}
      \node[iteration check] at \point {};
    % Par ladder: integer ideal coordinates, uniformly scaled.
    \draw[iteration edge,blue!70!black]
      (12.800,0.000) -- (12.800,0.500) (12.800,0.500) -- (12.800,1.000) (13.800,0.000) -- (13.800,0.500)
      (13.800,0.500) -- (13.800,1.000);
    \draw[iteration edge,preaction={draw=white,line width=1.3pt}]
      (10.800,0.000) -- (11.300,0.000) (11.300,0.000) -- (11.800,0.000) (11.800,0.000) -- (12.300,0.000)
      (12.300,0.000) -- (12.800,0.000) (12.800,0.000) -- (13.300,0.000) (13.300,0.000) -- (13.800,0.000)
      (13.800,0.000) -- (14.300,0.000) (11.800,1.000) -- (12.300,1.000) (12.300,1.000) -- (12.800,1.000)
      (12.800,1.000) -- (13.300,1.000) (13.300,1.000) -- (13.800,1.000) (13.800,1.000) -- (14.300,1.000)
      (14.300,1.000) -- (14.800,1.000) (14.800,1.000) -- (15.300,1.000);
    \foreach \point in {
      (14.300,0.000),(11.300,0.000),(12.300,0.000),(13.300,0.000),(15.300,1.000),(12.300,1.000),
      (13.300,1.000),(14.300,1.000)}
      \node[iteration spin] at \point {};
    \foreach \point in {
      (12.800,0.500),(13.800,0.500)}
      \node[iteration spin,fill=blue!70!black] at \point {};
    \foreach \point in {
      (10.800,0.000),(11.800,0.000),(12.800,0.000),(13.800,0.000),(11.800,1.000),(12.800,1.000),
      (13.800,1.000),(14.800,1.000)}
      \node[iteration check] at \point {};
    \draw[->,line width=0.6pt] (9.500,0.500) -- node[above,font=\small] {$\cR_{\mathrm{Par}}$} (10.300,0.500);
    \node[below=4pt,font=\small] at (8.400,0.500) {$c$};
    \node[below=4pt,font=\small] at (9.200,0.500) {$b$};
    \node[left=4pt,font=\small] at (10.800,0.000) {$c^0$};
    \node[right=4pt,font=\small] at (14.300,0.000) {$b^0$};
    \node[left=4pt,font=\small] at (11.800,1.000) {$c^1$};
    \node[right=4pt,font=\small] at (15.300,1.000) {$b^1$};
    \node[below=4pt,font=\scriptsize] at (10.800,0.000) {$ 0 $};
    \node[above=4pt,font=\scriptsize] at (11.800,1.000) {$ 0 $};
    \node[below=4pt,font=\scriptsize] at (11.300,0.000) {$ 1 $};
    \node[above=4pt,font=\scriptsize] at (12.300,1.000) {$ 1 $};
    \node[below=4pt,font=\scriptsize] at (11.800,0.000) {$ 2 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (12.800,1.000) {$ 2 $};
    \node[below=4pt,font=\scriptsize] at (12.300,0.000) {$ 3 $};
    \node[above=4pt,font=\scriptsize] at (13.300,1.000) {$ 3 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (12.800,0.000) {$ 4 $};
    \node[above=4pt,font=\scriptsize,text=blue!70!black] at (13.800,1.000) {$ 4 $};
    \node[below=4pt,font=\scriptsize] at (13.300,0.000) {$ 5 $};
    \node[above=4pt,font=\scriptsize] at (14.300,1.000) {$ 5 $};
    \node[below=4pt,font=\scriptsize,text=blue!70!black] at (13.800,0.000) {$ 6 $};
    \node[above=4pt,font=\scriptsize] at (14.800,1.000) {$ 6 $};
    \node[below=4pt,font=\scriptsize] at (14.300,0.000) {$ 7 $};
    \node[above=4pt,font=\scriptsize] at (15.300,1.000) {$ 7 $};
    \end{scope}
  \end{tikzpicture}

